Wave Equations on Lorentzian Manifolds and Quantization

This book provides a detailed introduction to linear wave equations on Lorentzian manifolds (for vector-bundle valued fields). After a collection of preliminary material in the first chapter one finds in the second chapter the construction of local fundamental solutions together with their Hadamard expansion. The third chapter establishes the existence and uniqueness of global fundamental solutions on globally hyperbolic spacetimes and discusses Green's operators and well-posedness of the Cauchy problem. The last chapter is devoted to field quantization in the sense of algebraic quantum field theory. The necessary basics on C*-algebras and CCR-representations are developed in full detail. The text provides a self-contained introduction to these topics addressed to graduate students in mathematics and physics. At the same time it is intended as a reference for researchers in global analysis, general relativity, and quantum field theory.

==> fig-AdSsupport.tex <==
%11.10.2006 Nicolas

\begin{center}
\begin{pspicture*}(-1,-2.5)(11,3)
\psset{unit=0.9cm}


\psecurve(9,4.5)(7,2)(4.3,-0.3)(2,-1)

\psecurve[linestyle=dashed](9,2.5)(7,2)(2,0.3)(0,-2)
\psclip{\psellipse(1,0)(1,2)}
\psecurve(9,2.5)(7,2)(2,0.3)(0,-2)
\endpsclip

\rput(7,2.3){$x$}
\psdot(7,2)

\psclip{\pspolygon[linestyle=none](3.5,-0.3)(3.5,-6)(8,-6)(8,-0.3)}
\psecurve(8.5,-5)(6.5,-2)(1.95,0.62)(0,1.2)
\endpsclip

\psclip{\pspolygon[linestyle=none](5,-0.31)(5,1)(1,1)(1,-0.31)}
\psecurve[linewidth=0.6pt,linecolor=blue](8.5,-5)(6.5,-2)(1.95,0.62)(0,1.2)
\endpsclip






% Die straffierte Zone links:

\psclip{\psellipse(1,0)(1,2)}
\pscustom[linestyle=none,fillstyle=vlines,hatchwidth=0.6pt,hatchcolor=blue,hatchangle=0]{
\psline[linestyle=none](0,0.3)(1.175,0.3)
\psline[linestyle=none](1.175,0.3)(0,0.765)
\psline[linestyle=none](0,0.765)(0,0.3)}
\endpsclip

% Ende der straffierten Zone links


% Die straffierte Zone rechts:

\pscustom[linestyle=none,fillstyle=vlines,hatchwidth=0.6pt,hatchcolor=blue,hatchangle=0]{\pspolygon(2.1,-0.3)(4,-0.3)(1.9,0.6)(2,0)}

% Ende der straffierten Zone rechts











\psclip{\pspolygon[linestyle=none](-10,0.3)(10,0.3)(10,-6)(-10,-6)}
\psecurve[linestyle=dashed](8.5,-4)(6.5,-2)(0.13,0.7)(-1,1)
\endpsclip

\psclip{\pspolygon[linestyle=none](0,0.3)(2,0.3)(2,-5)(0,-5)}
\psecurve(8.5,-4)(6.5,-2)(0.13,0.7)(-1,1)
\endpsclip

\psclip{\pspolygon[linestyle=none](0,0.3)(2,0.3)(2,5)(0,5)}
\psecurve[linewidth=0.6pt,linecolor=blue](8.5,-4)(6.5,-2)(0.13,0.7)(-1,1)
\endpsclip

\psdot(6.5,-2)
\rput(6.5,-2.3){$y$}

%\psclip{\pspolygon[linestyle=none](-1.5,-2.5)(-3.85,0.2)(-2.5,1.5)(-2.25,1.65)(-2,1.8)(-1.5,2)(-1.25,1.95)(-1,1.9)(-0.4,1.6)(1.5,-0.3)(1.3,-1)}
%\pscustom[fillstyle=vlines,hatchwidth=0.6pt,hatchangle=0]{
%\psline(-5.4,-1.4)(-2.5,1.5)
%\psecurve(-5.4,-2.5)(-2.5,1.5)(-1.5,1.95)(-0.4,1.6)(2.6,-2.5)
%\psline(-0.4,1.6)(2.6,-1.4)
%\psecurve(5,10)(4,4)(2,3)(1,-1)(-4.5,1)(-4,4)(-5,10)}
%\endpsclip




\psclip{\pspolygon[linestyle=none](8,-2.5)(8,2.5)(10,2.5)(10,-2.5)(8,-2.5)}
\psellipse(8,0)(1,2)
\endpsclip
%\psellipse(1,0)(1,2)
\psline(1,2)(8,2)
\psline(1,-2)(8,-2)
% \psline(1,-.3)(8,-.3)
% \psline[linestyle=dashed,dash=3pt 3pt](1,.3)(8,.3)

\psline(2,-.3)(9,-.3)
\psline[linestyle=dashed,dash=3pt 3pt](1,.3)(7,.3)

% \psclip{\psellipse[linestyle=dashed,dash=3pt 3pt](8,0)(1,2)}
% \psline(1,-.3)(11,-.3)
% \psline[linecolor=white](1,.3)(8,.3)
% \endpsclip
\psellipse[linestyle=dashed,dash=3pt 3pt](8,0)(1,2)


\psclip{\psellipse(1,0)(1,2)}
\psline(-1,.3)(8,.3)
% \psline[linecolor=white](1,-.3)(8,-.3)
\endpsclip



\end{pspicture*}

\abb{Advanced fundamental solution in $x$ on the (open) upper half-cylinder is not unique}

\end{center}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "FundSol64"
%%% End: 


==> fig-AdStau.tex <==
%12.10.2006 Christian

\begin{center}
\begin{pspicture*}(-1,-2.5)(11,3)
\psset{unit=0.9cm}

\psclip{\pspolygon[linestyle=none](8,-2.5)(8,2.5)(10,2.5)(10,-2.5)(8,-2.5)}
\psellipse(8,0)(1,2)
\endpsclip

\psline(1,2)(8,2)
\psline(1,-2)(8,-2)
\psline(2,-.3)(9,-.3)
\psline[linestyle=dashed,dash=3pt 3pt](1,.3)(7,.3)

% \psclip{\psellipse[linestyle=dashed,dash=3pt 3pt](8,0)(1,2)}
% \psline(1,-.3)(11,-.3)
% \psline[linecolor=white](1,.3)(8,.3)
% \endpsclip
% 
\psellipse[linestyle=dashed,dash=3pt 3pt](8,0)(1,2)

\psclip{\psellipse(1,0)(1,2)}
\psline(-1,.3)(8,.3)
%\psline[linecolor=white](1,-.3)(8,-.3)
\endpsclip
% 
\psecurve[linecolor=red,linewidth=2pt](2.4,1)(2.7,.7)(3.6,0)(4,-.295)(4.5,-.5)
\psecurve[linecolor=red,linewidth=2pt](6.6,1)(6.3,.7)(5.4,0)(5,-.295)(4.5,-.5)
\psline[linecolor=red,linewidth=3pt](4,-.295)(5,-.295)

\qdisk(2.7,.7){2pt}
\qdisk(6.3,.7){2pt}
\rput(2.9,.9){$x$}
\rput(6.2,.9){$y$}

\rput(2.55,1.65){$\R\times S_+^{n-1}$}
\rput(10,-1){$\R\times S^{n-1}$}

\end{pspicture*}

\abb{The time separation function is not finite on anti-deSitter spacetime}

\end{center}

==> fig-AdStau1.tex <==
%12.10.2006 Christian

\begin{center}
\begin{pspicture*}(-1,-2.5)(11,3)
\psset{unit=0.9cm}

\psclip{\pspolygon[linestyle=none](8,-2.5)(8,2.5)(10,2.5)(10,-2.5)(8,-2.5)}
\psellipse(8,0)(1,2)
\endpsclip

\psline(1,2)(8,2)
\psline(1,-2)(8,-2)
\psline(2,-.3)(9,-.3)
\psline[linestyle=dashed,dash=3pt 3pt](1,.3)(7,.3)

% \psclip{\psellipse[linestyle=dashed,dash=3pt 3pt](8,0)(1,2)}
% \psline(1,-.3)(11,-.3)
% \psline[linecolor=white](1,.3)(8,.3)
% \endpsclip
\psellipse[linestyle=dashed,dash=3pt 3pt](8,0)(1,2)


\psclip{\psellipse(1,0)(1,2)}
\psline(-1,.3)(8,.3)
%\psline[linecolor=white](1,-.3)(8,-.3)
\endpsclip

\psecurve[linecolor=red,linewidth=2pt,linestyle=dashed,dash=2pt
  1pt](2.4,1)(2.7,.7)(3.6,0)(4,-.295)(4.5,-.5) 
\psecurve[linecolor=red,linewidth=2pt,linestyle=dashed,dash=2pt
  1pt](6.6,1)(6.3,.7)(5.4,0)(5,-.295)(4.5,-.5) 
\psline[linecolor=red,linewidth=2pt,linestyle=dashed,dash=2pt
  1pt](4,-.295)(5,-.295) 

\psclip{\pspolygon[linestyle=none](0,0)(10,0)(10,3)(0,3)(0,0)}
\psecurve[linecolor=green,linewidth=2pt](2.4,1)(2.7,.7)(3.6,0)(4,-.295)(4.5,-.5)
\psecurve[linecolor=green,linewidth=2pt](6.6,1)(6.3,.7)(5.4,0)(5,-.295)(4.5,-.5)
\endpsclip
\psline[linecolor=green,linewidth=3pt](3.6,0) (5.4,0)


\qdisk(2.7,.7){2pt}
\qdisk(6.3,.7){2pt}
\rput(2.9,.9){$x$}
\rput(6.2,.9){$y$}

\rput(2.55,1.65){$\R\times S_+^{n-1}$}
\rput(10,-1){$\R\times S^{n-1}$}

\end{pspicture*}

%\abb{The time separation function is not finite on anti-deSitter spacetime}

\end{center}

==> fig-DOnrelkompakt.tex <==
%12.10.2006 Christian

\begin{pspicture*}(-5,-0.79)(4.8,1.32)
\psset{unit=0.8cm}

\rput(4,0.7){$M$}

\psclip{\psframe[linestyle=none](-2,-0.5)(2,5)}
\psellipse(0,-1.5)(3,2)
\endpsclip

\psclip{\psframe[linestyle=none](-2,-5)(2,0)}
\psellipse(0,1.45)(3,2)
\endpsclip

\rput(2.3,0){$O$}

%\psclip{\psframe[linestyle=none](-4.32,-5)(4.32,5)}

\psclip{\psframe[linestyle=none](-4.32,-0.1)(4.32,5)}
\psclip{\psellipse(0,-1.5)(5,3)}
\pscustom[fillstyle=vlines,hatchcolor=blue,hatchangle=0]{\pspolygon[linecolor=blue,linewidth=0.4pt](2,0)(0,2)(-2,0)(0,-2)}
\endpsclip
\endpsclip

\psclip{\psframe[linestyle=none](-4.32,-5)(4.32,0.1)}
\psclip{\psellipse(0,1.5)(5,3)}
\pscustom[fillstyle=vlines,hatchcolor=blue,hatchangle=0]{\pspolygon[linecolor=blue,linewidth=0.4pt](2,0)(0,2)(-2,0)(0,-2)}
\endpsclip
\endpsclip

\rput(2.3,0.7){\blue $D(O)$}
\psline[linewidth=0.5pt,linecolor=blue]{->}(1.75,0.7)(1,0.7)

%\endpsclip



\end{pspicture*} 
\abb{Cauchy development $D(O)$ is \emph{not} relatively compact in $M$}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 


==> fig-J+Anabgschl.tex <==
%14.09.2005 Christian

\begin{pspicture*}(-5,-3)(5,3)




\pscustom[fillstyle=vlines,hatchwidth=0.6pt,hatchangle=-45,hatchcolor=blue]{
\pspolygon[linestyle=none](-5,5)(5,5)(5,-5)}


\psline[linecolor=white](5,5)(5,-5)
\psline[linecolor=white](5,-5)(-5,5)

\psline[linestyle=dashed,linecolor=blue](-5,5)(5,-5)
\rput(-3,1){\blue $J_+^M(K)$}
\psline[linewidth=0.5pt,linecolor=blue]{->}(-2.3,1)(-0.5,1)

\psline(-5,0)(5,0)
\psline{->}(0,-3)(0,3)
\rput(1.3,2.7){\psframebox*{$x_0$ {\tiny{(time direction)}}}}

\psecurve[linewidth=1pt,linecolor=red](1,1)(1,0)(3.2,-3.1)(10,-10)
\rput(1,-2){\red $K$}
\psline[linewidth=0.5pt,linecolor=red]{->}(1.2,-2)(2.2,-2)
\end{pspicture*} 

\abb{Causal future $J_+^M(K)$ is open}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% TeX-master: "FundSol41"
%%% End: 


==> fig-Sj.tex <==
%1.04.2005 Nicolas


\begin{center}
\begin{pspicture*}(-3,-1)(3,3.5)
\psline[linewidth=0.5pt](-3,0)(3,0)
\psline[linewidth=0.5pt]{->}(0,-3)(0,3)
\rput(0.8,2.9){\tiny time direction}

\psline[linestyle=dashed,linewidth=0.5pt](-1,-1)(3,3)
\psline[linestyle=dashed,linewidth=0.5pt](-3,3)(1,-1)
\rput(2.5,1){\small $J_+^{\Omega'}(x)$}
\psline[linewidth=0.5pt]{->}(2,1)(0.75,1)

%\psecurve(-4,4.09)(-3,3.11)(-2,2.16)(-1,1.3)(0,0.84)(1,1.3)(2,2.16)(3,3.11)(4,4.09)
%\psecurve(-4,4.17)(-3,3.22)(-2,2.32)(-1,1.55)(0,1.19)(1,1.55)(2,2.32)(3,3.22)(4,4.17)



\psclip{\psframe[linestyle=none](-3,0)(3,3)}
\pscustom[linecolor=blue,fillstyle=vlines,hatchangle=0,hatchwidth=0.6pt,hatchcolor=blue]{
\psecurve(-4,4.09)(-3,3.11)(-2,2.16)(-1,1.3)(0,0.84)(1,1.3)(2,2.16)(3,3.11)(4,4.09)
\psecurve(4,4.17)(3,3.22)(2,2.32)(1,1.55)(0,1.19)(-1,1.55)(-2,2.32)(-3,3.22)(-4,4.17)}
\endpsclip

\psdots(0,0)
\rput(0.3,-0.15){$x$}

\rput(-4,1.5){\blue\small $\{y\in\Omega'\,|\,\frac{\varepsilon_j}{2}\leq\Gamma(x,y)\leq\varepsilon_j\}$}
\psline[linewidth=0.5pt,linecolor=blue]{->}(-1.9,1.5)(-1,1.45)

\end{pspicture*}

\abb{Section of $S_j$ for fixed $x$}
\end{center}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "fig-proofunique3"
%%% End: 


==> fig-Sjfalsch.tex <==
%10.01.2005 Nicolas


\begin{center}
\begin{pspicture*}(-3,-3.5)(3,3.5)
\psline[linewidth=0.5pt](-3,0)(3,0)
\psline[linewidth=0.5pt](0,-3)(0,3)

\psline[linestyle=dashed,linewidth=0.5pt](-3,-3)(3,3)
\psline[linestyle=dashed,linewidth=0.5pt](-3,3)(3,-3)

%\psecurve(-3,3.08)(-2.8,2.89)(-1,1.22)(0,0.71)(1,1.22)(2.8,2.89)(3,3.08)
%\psecurve(-3,3.16)(-2.8,2.97)(-1,1.41)(0,1)(1,1.41)(2.8,2.97)(3,3.16)


\psecurve(-4,4.09)(-3,3.11)(-2,2.16)(-1,1.3)(0,0.84)(1,1.3)(2,2.16)(3,3.11)(4,4.09)
\psecurve(-4,4.17)(-3,3.22)(-2,2.32)(-1,1.55)(0,1.19)(1,1.55)(2,2.32)(3,3.22)(4,4.17)

\psecurve(-4,-4.09)(-3,-3.11)(-2,-2.16)(-1,-1.3)(0,-0.84)(1,-1.3)(2,-2.16)(3,-3.11)(4,-4.09)
\psecurve(-4,-4.17)(-3,-3.22)(-2,-2.32)(-1,-1.55)(0,-1.19)(1,-1.55)(2,-2.32)(3,-3.22)(4,-4.17)

\psclip{\psframe[linestyle=none](-3,0)(3,3)}
\pscustom[linestyle=none,fillstyle=vlines,hatchangle=0]{
\psecurve(-4,4.09)(-3,3.11)(-2,2.16)(-1,1.3)(0,0.84)(1,1.3)(2,2.16)(3,3.11)(4,4.09)
\psecurve(4,4.17)(3,3.22)(2,2.32)(1,1.55)(0,1.19)(-1,1.55)(-2,2.32)(-3,3.22)(-4,4.17)}
\endpsclip

\psclip{\psframe[linestyle=none](-3,-3)(3,0)}
\pscustom[linestyle=none,fillstyle=vlines,hatchangle=0]{
\psecurve(-4,-4.09)(-3,-3.11)(-2,-2.16)(-1,-1.3)(0,-0.84)(1,-1.3)(2,-2.16)(3,-3.11)(4,-4.09)
\psecurve(4,-4.17)(3,-3.22)(2,-2.32)(1,-1.55)(0,-1.19)(-1,-1.55)(-2,-2.32)(-3,-3.22)(-4,-4.17)}
\endpsclip

%\psclip{\psellipse(0,-3)(1,4)}
%\pscustom[linestyle=none,fillstyle=vlines,hatchangle=30]{
%\psline(2.25,1.75)(0.25,-.25)
%\psline(0.25,-.25)(-1.75,1.75) 
%\pscurve(-3,3)(-.5,1.5)(.5,1.3)(3,2.5)}
%\endpsclip

\end{pspicture*}
\end{center}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "fig-proofunique3"
%%% End: 


==> fig-Stexists.tex <==
% 15.09.2006 Christian

\begin{pspicture*}(-5,-4)(6,4)
\psset{unit=0.8cm}

\psline(-4.6,1.9)(4.3,1.9)
\rput(5.5,1.9){$S_T$}
\psline[linewidth=0.5pt]{->}(5.1,1.9)(4.31,1.9)

\psline[linecolor=blue](0,1.9)(4.2,-2.3)
\psline[linecolor=blue](0,1.9)(-4.2,-2.3)
\rput(3.6,-.85){\blue\small $J_-^M(p)$}
\psdots(0,1.9)
\rput(0,2.2){$p$}
\psline(-4.5,0)(4.27,0)
\psline(-4.51,.5)(4.29,.5)

\psclip{\pspolygon[linestyle=none](0,1.9)(4.2,-2.3)(-4.2,-2.3)}
\psline[linecolor=red](-4.5,0)(4.27,0)
\psline[linecolor=red](-4.4,.5)(4.29,.5)
\endpsclip

\psline[linewidth=0.5pt]{->}(5.1,0.5)(4.28,0.5)
\rput(5.5,0.5){$S_{t}$}
\psline[linewidth=0.5pt]{->}(5.1,0)(4.28,0)
\rput(5.5,0){$S_{t_0}$}


\psecurve[linewidth=0.4pt](-5,-7)(-4.5,-5)(-4.5,5)(-4,7)
\psecurve[linewidth=0.4pt](5,-8)(4.5,-5)(4.5,5)(5,8)
\rput(4,4.5){$M$}
\pspolygon[linecolor=green](-2.65,0)(-1.15,1.5)(0.35,0)(-1.15,-1.5)
\pspolygon[linecolor=green](-0.95,0)(0.25,1.2)(1.45,0)(0.25,-1.2)
\pspolygon[linecolor=green](-.1,0)(1.15,1.25)(2.4,0)(1.15,-1.25)
\rput(-1.2,-.8){\green\small $\Omega_i$}
\end{pspicture*} 

\abb{Uniqueness of solution to Cauchy problem; $S_t\cap J_-^M(p)$ is contained
    in  $\bigcup\limits_i\Omega_i$ for $t\in[t_0,t_0+\varepsilon)$} 


==> fig-cauchy.tex <==
%11.09.2006 Frank

\begin{pspicture*}(0,-3.2)(7,3.2)

\psset{unit=0.6cm}

\psecurve(0,-7)(0.5,-5)(0.5,5)(1,7)

\psecurve(10,-8)(9.5,-5)(9.5,5)(10,8)
\rput(10,2.5){$M$}

\psecurve[linecolor=red](-2,-2)(0.6,-2)(3,-1)(5,-1)
\psecurve[linecolor=red](2,0)(3,-1)(5,-2)(7,-3)
\psecurve[linecolor=red](4,-3)(5,-2)(9.29,-1.5)(11,-2)
\rput(8,-1.8){\red $S$}

\psecurve(0,-7)(0.5,-5)(0.5,5)(1,7)

\psecurve(10,-8)(9.5,-5)(9.5,5)(10,8)

\psecurve[linecolor=blue](3,5)(2,3)(2,-5)(1,-7)
\psdots(2.05,-1.37)


\end{pspicture*} 

\abb{Cauchy hypersurface $S$ met by a timelike curve}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 


==> fig-cauchyentwick.tex <==
%14.09.2005 Christian

\begin{pspicture*}(-3,-3)(4,2)

\psecurve[linewidth=0.6pt](-3.5,-1)(-3,-0.5)(0,0)(5,-0.5)(6,1.5)
\rput(3.5,-0.5){$S$}

\psccurve(1.5,0)(0,1.2)(-1.5,0)(-1.5,-2)(1.5,-2)
\rput(1.8,-2){$U$}

\psclip{\psccurve(1.5,0)(0,1.2)(-1.5,0)(-1.5,-2)(1.5,-2)}
\psecurve[linewidth=1.1pt](-3.5,-1)(-3,-0.5)(0,0)(5,-0.5)(6,1.5)
\psecurve[linecolor=blue](-2,-0.5)(-1.53,-0.07)(0,1.46)(0.5,2)
\psecurve[linecolor=blue](-0.5,1.9)(0,1.38)(1.6,-0.22)(2,-0.6)
\psecurve[linecolor=blue](2,0.2)(1.6,-0.22)(0.1,-1.7)(-0.5,-2.3)
\psecurve[linecolor=blue](-2,0.36)(-1.53,-0.07)(0.1,-1.7)(0.5,-2.1)
\pscustom[linestyle=none,fillstyle=vlines,hatchwidth=0.6pt,hatchcolor=blue,hatchangle=30]{
\psecurve[linecolor=blue](-2,-0.5)(-1.53,-0.07)(0,1.46)(0.5,2)
\psecurve[linecolor=blue](-0.5,1.9)(0,1.38)(1.6,-0.22)(2,-0.6)
\psline[linestyle=none](1.6,-0.22)(-1.53,-0.07)
}
\pscustom[linestyle=none,fillstyle=vlines,hatchwidth=0.6pt,hatchcolor=blue,hatchangle=30]{
\psecurve[linecolor=blue](2,0.2)(1.6,-0.22)(0.1,-1.7)(-0.5,-2.3)
\psecurve[linecolor=blue](-2,0.36)(-1.53,-0.07)(0.1,-1.7)(0.5,-2.1)
\psline[linestyle=none](1.6,-0.22)(-1.53,-0.07)
}\endpsclip
\rput(1.8,1){\blue $\Omega$}
\psecurve[linecolor=blue,linewidth=0.5pt]{->}(1.8,1)(1.6,1)(-0.05,0.8)(-0.5,0.5)

\rput(-2,1){$S\cap U$}
\psecurve[linewidth=0.5pt]{->}(-2,1)(-1.5,1)(-0.05,0)(0.5,-0.5)


\end{pspicture*}

\abb{Cauchy development of $S\cap U$ in $U$}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 


==> fig-cauchyglobhyp1.tex <==
%21.2.2006 Christian

\begin{pspicture*}(-6,-3)(7,3)

\psset{unit=0.8cm}
\psecurve(-5,-7)(-4.5,-5)(-4.5,5)(-4,7)

\psecurve(5,-8)(4.5,-5)(4.5,5)(5,8)


%\psellipse(0,0)(2,0.67)

\psccurve[linecolor=blue](-2,0)(0,-0.67)(2,0)(1,0.8)(-0.5,0.67)
\rput(0,0.4){\blue$K$}

%\psline(1.9,0.32)(5,-3)
%\psline(-1.95,0.2)(-3.5,-1.4)

\psline[linecolor=red](1.92,-0.2)(4,2)
\psline[linecolor=red](-1.92,-0.25)(-4,2)
\rput(3.1,2.1){\red $J_+^M(K)$}

\psline[linecolor=red](1.9,0.32)(4,-2)
\psline[linecolor=red](-1.95,0.2)(-4,-2)
\rput(0,-3){\red $J_-^M(K)$}

\psccurve(-3.5,-1)(0,-2)(3.5,-1)(3.5,1)(0,2)(-3.5,1)
\rput(0,2.4){$\Omega$}
\psline[linewidth=0.5pt]{->}(0,2.15)(0,1.5)

\psecurve(-6,1)(-4.5,0)(4.27,0)(7,-1)
\rput(5.22,0){$\{0\}\times S$}

\psecurve(-6,2.1)(-4.55,1.1)(4.27,1.1)(7,0.1)
\rput(5.22,1.1){\raggedleft$\{\varepsilon\}\times S$}

\psecurve(-6,0)(-4.45,-1)(4.27,-1)(7,-2)
\rput(5.46,-1){$\{-\varepsilon\}\times S$}


\psecurve(-5,-7)(-4.5,-5)(-4.5,5)(-4,7)

\psecurve(5,-8)(4.5,-5)(4.5,5)(5,8)



\end{pspicture*} 


\abb{Construction of $\Omega$ and $\varepsilon$}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 


==> fig-cauchyglobhyp2.tex <==
%24.08.2005 Nicolas

\begin{pspicture*}(-5,-3)(5,3)

\psset{unit=0.8cm}
\psecurve(-5,-7)(-4.5,-5)(-4.5,5)(-4,7)

\psecurve(5,-8)(4.5,-5)(4.5,5)(5,8)


%\psellipse(0,0)(2,0.67)

\psccurve[linecolor=blue](-2,0)(0,-0.67)(2,0)(1,0.8)(-0.5,0.67)
\rput(0,0.4){\blue$K$}


\psccurve(-3.5,-1)(0,-2)(3.5,-1)(3.5,1)(0,2)(-3.5,1)
\rput(0,2.4){$\Omega$}
\psline[linewidth=0.5pt]{->}(0,2.15)(0,1.5)

\psecurve[linecolor=red](-6,1)(-4.5,0)(4.27,0)(7,-1)
\rput(4.7,0){\red$S_{t_0}$}

\psecurve(-6,3)(-4.6,2.5)(4.33,-2)(5,-2)
\rput(3.7,-2.2){$S$}

\psecurve(-5,-7)(-4.5,-5)(-4.5,5)(-4,7)

\psecurve(5,-8)(4.5,-5)(4.5,5)(5,8)



\end{pspicture*} 

\abb{choice of Cauchy hypersurface $S_{t_0}$}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 


==> fig-causalcompatible.tex <==
%12.10.2006 Christian

\begin{pspicture*}(-6,-0)(6,3.3)
\psset{unit=0.6cm}
\psclip{\psccurve(0,-.5)(3,1)(2.7,3)(0.5,5.5)(-4,3)(-3,1)}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=blue]{
\psline(0,0)(5,5)
\psline(5,5.5)(-5,5.5)
\psline(-5,5)(0,0)}
\psline(0,0)(5,5)
\psline(-5,5)(0,0)
\endpsclip
\psccurve(0,-.5)(3,1)(2.7,3)(0.5,5.5)(-4,3)(-3,1)
\psline[linestyle=dotted](0,0)(4.5,4.5)
\psline[linestyle=dotted](0,0)(-4.5,4.5)
\qdisk(0,0){2pt}
\rput(.4,-0.1){$p$}
\rput(-0.5,3.7){\psframebox*[framearc=0.3]{\blue
    $J_+^M(p)\cap\Omega=J_+^\Omega(p)$}} 
\rput(-3,0){$\Omega$}

\end{pspicture*}
\abb{Causally compatible subset of Minkowski space}




==> fig-constructIdir.tex <==
%14.09.2006 Christian

\begin{center}
\begin{pspicture*}(-5,-2.5)(9,2.5)

\psset{unit=0.8cm}

\psccurve(-2,0)(0,-0.67)(2,0)(1,0.8)(-0.5,0.67)
\rput(0,0.4){\small $K$}

\psline[linewidth=0.6pt,linestyle=dashed](1.92,-0.2)(4,2)
\psline[linewidth=0.6pt,linestyle=dashed](-1.92,-0.25)(-4,2)

\psline[linewidth=0.6pt,linestyle=dashed](1.9,0.32)(4,-2)
\psline[linewidth=0.6pt,linestyle=dashed](-1.95,0.2)(-4,-2)

\rput(7.55,1.4){\small\raggedleft$S_{t_+}$}

\rput(7.55,-1.2){\small\raggedleft$S_{t_-}$}

\psclip{\psframe[linestyle=none](-6,-1)(-3.42,5)}
\psecurve[linewidth=0.6pt](-6,2.6)(-4.55,1.6)(4.27,1.6)(7,1.4)(8,1.6)
\endpsclip

\psclip{\psframe[linestyle=none](-3.42,0)(3.67,1.7)}
\psecurve[linecolor=blue,linewidth=0.8pt](-6,2.6)(-4.55,1.6)(4.27,1.6)(7,1.4)(8,1.6)
\endpsclip
\rput(0,2.3){\small\blue $J_+^M(K)\cap S_{t_+}$}
\psline[linecolor=blue,linewidth=0.5pt]{->}(0,1.95)(0,1.45)

\psclip{\psframe[linestyle=none](3.68,-1)(10,5)}
\psecurve[linewidth=0.6pt](-6,2.6)(-4.55,1.6)(4.27,1.6)(7,1.4)(8,1.6)
\endpsclip


\psclip{\psframe[linestyle=none](-6,-5)(-3.3,5)}
\psecurve[linewidth=0.6pt](-6,0)(-4.45,-1)(4.27,-1)(7,-1.2)(8,-1)
\endpsclip

\psclip{\psframe[linestyle=none](-3.3,-5)(3.12,5)}
\psecurve[linecolor=blue,linewidth=0.8pt](-6,0)(-4.45,-1)(4.27,-1)(7,-1.2)(8,-1)
\endpsclip
\rput(0,-2.3){\small\blue $J_-^M(K)\cap S_{t_-}$}
\psline[linecolor=blue,linewidth=0.5pt]{->}(0,-1.9)(0,-1.4)

\psclip{\psframe[linestyle=none](3.13,-5)(10,5)}
\psecurve[linewidth=0.6pt](-6,0)(-4.45,-1)(4.27,-1)(7,-1.2)(8,-1)
\endpsclip

\psclip{\psframe[linestyle=none](-4.68,-5)(4.72,5)}
\psline[linewidth=0.5pt,linecolor=blue](-3.42,1.35)(-4.92,-0.15)
\psline[linewidth=0.5pt,linecolor=blue](-3.3,-1.25)(-4.92,0.37)

\psline[linewidth=0.5pt,linecolor=blue](3.67,1.6)(5.17,0.1)
\psline[linewidth=0.5pt,linecolor=blue](3.12,-1)(4.82,0.7)
\endpsclip

\rput(7.5,0.2){\small\blue $O$}
\psline[linecolor=blue,linewidth=0.5pt]{->}(7.1,0.2)(3.5,0.2)


\end{pspicture*}

\abb{Construction of globally hyperbolic neighborhood $O$ of $K$}

\end{center}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "fig-cauchyglobhyp1"
%%% End: 


==> fig-constructrho.tex <==
%11.09.2006 Frank

\begin{pspicture*}(-5,-4)(6,4)

\psset{unit=0.7cm}

\psecurve(-6,1)(-4.5,0)(4.27,0)(7,-1)
\rput(5.5,0){$S_{t_+}$}
\psline[linewidth=0.5pt]{->}(5.1,0)(4.28,0)

\rput(5.9,-1){\red\small$\{0<\rho<1\}$}
\psline[linecolor=red,linewidth=0.5pt]{->}(4.6,-1)(3,-1)

\psecurve[linecolor=red,linewidth=0.5pt](-6,0.8)(-4.5,-0.2)(4.27,-0.2)(7,-1.2)
\rput(5.5,3.5){\red\small$\{\rho=1\}$}
\psline[linecolor=red,linewidth=0.5pt]{->}(4.6,3.5)(3,3.5)


\psecurve(-6,-1)(-4.4,-2)(4.29,-2)(7,-3)
\rput(5.5,-2){$S_{t_-}$}
\psline[linewidth=0.5pt]{->}(5.1,-2)(4.3,-2)


\psecurve[linecolor=red,linewidth=0.5pt](-6,-0.8)(-4.4,-1.8)(4.29,-1.8)(7,-2.8)
\rput(5.5,-4.5){\red\small$\{\rho=0\}$}
\psline[linecolor=red,linewidth=0.5pt]{->}(4.6,-4.5)(3,-4.5)



\psecurve[linecolor=blue](-6,-3)(-4.4,-4)(4.4,-4)(7,-3)

\psecurve[linecolor=blue](-6,2)(-4.6,3)(4.33,3)(7,2)

\psccurve(-2.5,1)(0.5,1)(0.5,3.5)(-2.5,4)
\rput(-1,4.6){$K$}


\psclip{\psframe[linestyle=none](-10,3)(10,6)}
\psecurve[linewidth=0.4pt](-5,-7)(-4.5,-5)(-4.5,5)(-4,7)
\endpsclip

\psclip{\psframe[linestyle=none](-10,-4)(10,3)}
\psecurve[linecolor=blue](-5,-7)(-4.5,-5)(-4.5,5)(-4,7)
\endpsclip

\psclip{\psframe[linestyle=none](-10,-10)(10,-4)}
\psecurve[linewidth=0.4pt](-5,-7)(-4.5,-5)(-4.5,5)(-4,7)
\endpsclip


\psclip{\psframe[linestyle=none](-10,3)(10,6)}
\psecurve[linewidth=0.4pt](5,-8)(4.5,-5)(4.5,5)(5,8)
\endpsclip
\rput(4,4.5){$M$}

\psclip{\psframe[linestyle=none](-10,-4)(10,3)}
\psecurve[linecolor=blue](5,-8)(4.5,-5)(4.5,5)(5,8)
\endpsclip

\psclip{\psframe[linestyle=none](-10,-10)(10,-4)}
\psecurve[linewidth=0.4pt](5,-8)(4.5,-5)(4.5,5)(5,8)
\endpsclip
\rput(4,2.5){\blue$O$}

\psccurve(-2.5,1)(0.5,1)(0.5,3.5)(-2.5,4)
\rput(-1,4.6){$K$}

\end{pspicture*} 

\abb{Construction of $\rho$}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 


==> fig-convexcausal.tex <==
%14.09.2006 Christian

\begin{pspicture*}(-5,-3.5)(10,3)

\psset{unit=0.8cm}

\psellipse(-2,0)(1,2)
\rput(-1.2,1.9){$\Omega$}

\psdots(-2,1.5)
\rput(-2,1.75){$q$}

\psdots(-2,-1.5)
\rput(-2,-1.8){$p$}

\psellipse[linewidth=0.5pt](-2,0)(3,2.5)
\rput(-4.4,2){$\Omega'$}

\psline[linecolor=blue](-4,-0.5)(-2,1.5)
\psline[linecolor=blue](-2,1.5)(0,-0.5)
\psline[linecolor=blue](-4,0.5)(-2,-1.5)
\psline[linecolor=blue](-2,-1.5)(0,0.5)

\pscustom[linestyle=none,fillstyle=vlines,hatchcolor=blue,hatchwidth=0.6pt,hatchangle=20]{
\psline(-3.5,0)(-2,1.5)
\psline(-2,1.5)(-0.5,0)
\psline(-0.5,0)(-2,-1.5)
\psline(-2,-1.5)(-3.5,0)}

\psdots(-2,1.5)(-2,-1.5) 

\rput(-2,-3.3){\parbox{5cm}{\center convex, but not causal}} 







\psellipse[linewidth=0.5pt](6,0)(3,2)
\rput(4,1.85){$\Omega'$}

\psclip{\psframe[linestyle=none](2,0)(9,2)}
\psellipse(6,-0.5)(2.5,1.5)
\endpsclip

\psclip{\psframe[linestyle=none](2,-2)(9,0)}
\psellipse(6,0.5)(2.5,1.5)
\endpsclip

\psdots[dotstyle=square*,dotsize=1.1pt](3.672,0.01)(8.334,0.01)

\rput(7.5,1){$\Omega$}
\psdots(5.5,0.25)
\rput(5.65,0.4){$q$}

\psdots(5.5,-0.95)
\rput(5.65,-1.15){$p$}

\psline[linecolor=blue](5.5,0.25)(6.25,-0.5)
\psline[linecolor=blue](5.5,0.25)(4.75,-0.5)
\psline[linecolor=blue](5.5,-0.95)(4.75,-0.2)
\psline[linecolor=blue](5.5,-0.95)(6.25,-0.2)
\pscustom[linestyle=none,fillstyle=vlines,hatchcolor=blue,hatchwidth=0.6pt,hatchangle=20]{
\psline(4.9,-0.35)(5.5,0.25)
\psline(5.5,0.25)(6.1,-0.35)
\psline(6.1,-0.35)(5.5,-0.95)
\psline(5.5,-0.95)(4.9,-0.35)
}
\psdots(5.5,0.25)(5.5,-0.95)

\rput(6,-3){\parbox{5cm}{\center causal}} 

\end{pspicture*} 

\abb{Convexity versus causality}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 


==> fig-defcauchyentwick.tex <==
%20.10.2006 Christian

\begin{pspicture*}(-4,-2.6)(3.5,2.7)
       
\psline(-2,0)(2,0)
\rput(-3,0.2){$S$}
\psecurve[linewidth=0.5pt]{->}(-3,0.2)(-2.8,0.2)(-1.5,0.05)(-1,-1)


\pscustom[fillstyle=vlines,hatchwidth=0.6pt,hatchcolor=blue,hatchangle=45]{\psecurve[linecolor=blue](-2.5,-1)(-2,0)(0,2.5)(0.5,3)
\psecurve[linecolor=blue](-0.5,3)(0,2.5)(2,0)(2.5,-1)
\psline(2,0)(-2,0)}


\pscustom[fillstyle=vlines,hatchwidth=0.6pt,hatchcolor=blue,hatchangle=45]{\psecurve[linecolor=blue](2.5,1)(2,0)(0,-2.5)(-0.5,-3)
\psecurve[linecolor=blue](0.5,-3)(0,-2.5)(-2,0)(-2.5,1)
\psline(-2,0)(2,0)}


\psecurve[linecolor=blue](-2.5,-1)(-2,0)(0,2.5)(0.5,3)
\psecurve[linecolor=blue](-0.5,3)(0,2.5)(2,0)(2.5,-1)
\rput[tl](1.5,2.05){\parbox{2.1cm}{\raggedright\scriptsize {\blue Cauchy
      develop- ment of $S$}}}
\psecurve[linewidth=0.5pt,linecolor=blue]{->}(2,1.8)(1.4,1.9)(0.5,1.5)(0,1)



\psecurve[linecolor=blue](2.5,1)(2,0)(0,-2.5)(-0.5,-3)
\psecurve[linecolor=blue](0.5,-3)(0,-2.5)(-2,0)(-2.5,1)
%\rput(1.5,-2){\blue $D_-(A)$}
%\psecurve[linewidth=0.5pt,linecolor=blue]{->}(1.5,-2.5)(0.95,-1.95)(0.5,-1.5)(0,-1)

\psecurve[linewidth=0.5pt]{->}(-3,0.2)(-2.8,0.2)(-1.5,0.05)(-1,-1)

\end{pspicture*}

\abb{Cauchy development}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "FundSol16"
%%% End:


==> fig-defdiffmap.tex <==
%8.03.2006 Christian

\begin{pspicture*}(-2,-4.2)(17,2)
\psset{unit=0.8cm}

\psecurve(-3,-5)(-2,-1)(2,-2)(3,-5)
\psecurve(1,-7)(2,-2)(6,1)(8,-1)
\psecurve[linewidth=0.6pt](8,0)(6,1)(-2,-1)(-3,-2)
\rput(-0.5,-0.5){$M$}

\psellipse(2,0)(0.8,0.4)

\rput(1,0){\scriptsize $U$}


\psdots(2,0)
\rput(2.3,0){\psframebox*{\small $p$}}

\psline(-2,-5)(3.5,-5)
\psline(-2,-5)(-0.5,-3.5)
\rput(-1.2,-4.7){$\R^n$}

\psellipse(2,-3.7)(0.7,0.4)
\rput(0.9,-3.7){\scriptsize $\phi(U)$}

\psclip{\pspolygon[linestyle=none](0.9,-1.25)(3,-3.7)(-3,-3.7)}
\psecurve[linewidth=0.5pt]{->}(2,0)(1.2,-0.3)(1.5,-3.2)(2,-3.7)
\endpsclip
\psclip{\psframe[linestyle=none](0.9,-1.25)(3,3)}
\psecurve[linewidth=0.5pt,linestyle=dashed]{->}(2,0)(1.2,-0.3)(1.5,-3.2)(2,-3.7)
\endpsclip
\rput(0.8,-2){\scriptsize $\phi$}

\psecurve[linewidth=0.5pt]{->}(2,0)(3,1)(10.7,1)(12,-1)
\rput(7,2.3){$f$}



\psellipse(10,0)(3,1.5)


\psclip{\psframe[linestyle=none](6,-4)(14,0.1)}
\psellipse(10,0.3)(1.5,0.7)
\endpsclip


\psclip{\psellipse[linestyle=none](10,0.3)(1.5,0.7)}
\psellipse(10,-0.4)(1.5,0.7)
\endpsclip
\rput(12.3,0){$N$}

\psdots(7.7,0)
\rput(7.7,0.25){\scriptsize $f(p)$}

\psellipse(7.7,0)(0.5,0.7)
\rput(8.2,0.7){\scriptsize $V$}

\psecurve[linewidth=0.5pt]{->}(7.7,0)(8.2,-0.4)(7.7,-3.2)(7,-3.7)
\rput(8.4,-2){\scriptsize $\psi$}

\psellipse(7.7,-3.7)(0.7,0.3)
\rput(8.8,-3.7){\scriptsize $\psi(V)$}

\psline(5,-5)(12,-5)
\psline(5,-5)(6,-4)
\rput(5.8,-4.7){$\R^m$}



\psline[linecolor=blue]{->}(2.8,-3.7)(6.9,-3.7)
\rput(4.85,-3.35){\blue $\psi\circ f\circ\phi^{-1}$}

\end{pspicture*}

\abb{Differentiability of a map}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 


==> fig-defmfd.tex <==
%8.03.2006 Christian


\begin{pspicture*}(-3,-5)(15,2)
\psecurve(-3,-5)(-2,-1)(2,-2)(3,-5)
\psecurve(1,-7)(2,-2)(6,1)(8,-1)
\psecurve[linewidth=0.6pt](8,0)(6,1)(-2,-1)(-3,-2)
\rput(-0.5,-0.5){$M$}


%\psline(11,4)(11,-2)
%\rput(11.4,2.7){$\R^n$}


\psclip{\psellipse(2,-3.7)(0.7,0.4)}
\psellipse[linecolor=red,fillstyle=vlines,hatchcolor=red](4,-3.7)(2.2,0.5)
\endpsclip
\psclip{\psellipse(6,-3.7)(0.7,0.4)}
\psellipse[linecolor=red,fillstyle=vlines,hatchcolor=red](4,-3.7)(2.2,0.5)
\endpsclip

\psline[linewidth=0.5pt,linecolor=red]{->}(2.9,-3.7)(5.1,-3.7)
\rput(4,-3.4){\red $\phi_i\circ\phi_j^{-1}$}


%\psdots(2,0)
%\rput(2.3,0){\psframebox*{\small $x$}}

\psline(-2,-5)(8,-5)
\psline(-2,-5)(-0.5,-3.5)
\rput(-1.2,-4.7){$\R^n$}

\psellipse(2,-3.7)(0.7,0.4)
\rput(0.8,-3.7){\scriptsize $\phi_j(U_j)$}

\psellipse(6,-3.7)(0.7,0.4)
\rput(7.2,-3.7){\scriptsize $\phi_i(U_i)$}

\psclip{\psframe[linestyle=none](3.45,-0.15)(10,-10)}
\psecurve[linewidth=0.5pt]{->}(2.5,0)(3.2,0)(6,-3.1)(6,-3.7)
\endpsclip
\psclip{\psframe[linestyle=none](-10,-0.15)(3.45,10)}
\psecurve[linewidth=0.5pt,linestyle=dashed,dash=1pt 1pt]{->}(2.5,0)(3.2,0)(6,-3.1)(6,-3.7)
\endpsclip
\rput(5,-1){\scriptsize $\phi_i$}


\rput{34}{\psellipse(2,-1.5)(0.7,0.4)}
\rput(3.3,0.45){\scriptsize $U_i$}

\psclip{\psellipse(2,0)(0.8,0.4)}
\rput{34}{\psellipse[fillstyle=vlines,hatchcolor=red](2,-1.5)(0.7,0.4)}
\endpsclip

\psellipse(2,0)(0.8,0.4)
\rput(0.95,0){\scriptsize $U_j$}

\psclip{\pspolygon[linestyle=none](0.9,-1.25)(3,-3.7)(-3,-3.7)}
\psecurve[linewidth=0.5pt]{->}(2,0)(1.2,-0.3)(1.5,-3.2)(2,-3.7)
\endpsclip
\psclip{\psframe[linestyle=none](0.9,-1.25)(3,3)}
\psecurve[linewidth=0.5pt,linestyle=dashed]{->}(2,0)(1.2,-0.3)(1.5,-3.2)(2,-3.7)
\endpsclip
\rput(0.8,-2){\scriptsize $\phi_j$}

\end{pspicture*}

\abb{Smooth atlas}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 


==> fig-defsection.tex <==
%8.03.2006 Christian


\begin{pspicture*}(-5,-3.1)(5,4)

\psset{unit=0.8cm}

\psline(-5,-3)(5,-3)
\rput(4.7,-2.7){$M$}

\psdots(0,-3)
\rput(0,-3.3){$p$}

\psecurve[linewidth=0.6pt](-6,-1)(-5,0)(5,0)(6,-1)

\psecurve[linecolor=red](-6,-1)(-5,1)(0,2.5)(5,-1)(6,-2)
\rput(-3.5,2.3){\small \red $s(M)$}


\psline(-5,3)(-4,-2)

\psline(-2.5,3.5)(-2,-1.5)

\psline(0,3.7)(0,-1.3)
\rput(-0.3,3.5){\small $E_p$}

\psline(2.5,3.5)(2,-1.5)

\psline(5,3)(4,-2)

\rput(4.8,0.5){$E$}
\rput(0.2,-2.15){$\pi$}

\psdots[linecolor=red](0,2.5)
\rput(0.4,2.75){\small\red $s(p)$}




\psline[linewidth=0.5pt]{->}(0,-1.4)(0,-2.9)
%\rput(0.2,-2.15){$\pi$}

\end{pspicture*}

\abb{Section in a vector bundle}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 


==> fig-deftangentspace.tex <==
%8.03.2006 Christian

\begin{pspicture*}(-4,-2.4)(17,1.7)
\psecurve(-3,-5)(-2,-1)(2,-2)(3,-5)
\psecurve(1,-7)(2,-2)(6,1)(8,-1)
\psecurve[linewidth=0.6pt](8,0)(6,1)(-2,-1)(-3,-2)
\rput(2,-1.5){$M$}

\psdots(2,0)
\rput(2.3,0){\small $p$}

\psecurve[linestyle=dashed,linewidth=0.6pt](1,-2.5)(1.5,-1)(2,0)(2.5,0.5)(4,0.5)
\rput(1.5,-1.2){\small $c$}

\psline{->}(2,0)(2.35,0.6)
%\rput(1.8,0.3){\small $X$}

\pspolygon[linecolor=blue,linewidth=0.6pt](0.5,-0.8)(3,-0.8)(4,1)(1.5,1)

\rput[tl](4,0){\parbox{9cm}{\small\raggedright {\blue $T_pM$}}}

\psclip{\pspolygon[linecolor=blue,linewidth=0.6pt](0.5,-0.8)(3,-0.8)(4,1)(1.5,1)}
\psecurve[linecolor=white](1,-7)(2,-2)(6,1)(8,-1)
\psecurve[linestyle=dashed](1,-7)(2,-2)(6,1)(8,-1)
\psecurve[linewidth=0.6pt,linecolor=white](8,0)(6,1)(-2,-1)(-3,-2)
\psecurve[linewidth=0.6pt,linestyle=dashed](8,0)(6,1)(-2,-1)(-3,-2)
\endpsclip

\end{pspicture*} 

\abb{Tangent space $T_pM$}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 


==> fig-deftheta.tex <==
%10.10.2006 Frank

\begin{pspicture*}(-6.5,-3)(7,3)

\psset{unit=0.8cm}


\psclip{\pspolygon[linestyle=none](-1.3,-0.25)(-2.5,0.95)(2.5,1.25)(1.3,0.05)(2.5,-1.15)(-2.5,-1.45)}
\pscustom[fillstyle=vlines,hatchwidth=0.6pt,hatchangle=-30,hatchcolor=blue]{
\psecurve(-6,1.5)(-4.5,0.5)(4.27,0.5)(7,-0.5)
\psline(4.27,0.5)(4.27,-0.5)
\psecurve(7,-1.5)(4.27,-0.5)(-4.5,-0.5)(-6,0.5)
\psline(-4.5,-0.5)(-4.5,0.5)
}
\endpsclip

\psclip{\psframe[linestyle=none](-5,-5)(-1.31,5)}
\psecurve(-6,1)(-4.5,0)(4.27,0)(7,-1)
\endpsclip

\psclip{\pspolygon[linestyle=none](-1.3,-0.25)(0.2,2.7)(1.35,0.15)(-0.2,-2.8)}
\psecurve[linecolor=red](-6,1)(-4.5,0)(4.27,0)(7,-1)
\endpsclip

\rput(5.2,-2){\small\red $\overline{B}_{\frac{r}{2}}(q)$}
\psecurve[linecolor=red,linewidth=0.5pt]{->}(7,-2)(4.5,-2)(0.6,-0.1)(0.6,2)

\psline(-1.3,-0.25)(-2.5,0.95)
\psline(-1.3,-0.25)(-2.5,-1.45)

\psline(1.3,0.05)(2.5,1.25)
\psline(1.3,0.05)(2.5,-1.15)

\psclip{\psframe[linestyle=none](1.31,-5)(5,5)}
\psecurve(-6,1)(-4.5,0)(4.27,0)(7,-1)
\endpsclip

\psecurve(-6,1.5)(-4.5,0.5)(4.27,0.5)(7,-0.5)

\psecurve(-6,0.5)(-4.5,-0.5)(4.27,-0.5)(7,-1.5)

\pspolygon(-2.75,-0.25)(0.2,2.7)(2.75,0.15)(-0.2,-2.8)
\rput(1.5,2.7){\small $D(B_r(q))$}


\rput(5.2,0){\small $\{t_0\}\times S$}

\rput(-5.8,0.5){\small $\{t_0+\eta\}\times S$}

\rput(-5.8,-0.5){\small $\{t_0-\eta\}\times S$}

\rput(-4.5,1.5){\scriptsize\blue $J^M(\overline{B}_{\frac{r}{2}}(q))\cap ([t_0-\eta,t_0+\eta]\times S)$}
\psecurve[linewidth=0.5pt,linecolor=blue]{->}(-4.5,1.5)(-2.2,1.5)(0.2,0.2)(1,-2)

\psdots(0,-0.1)
\rput(4.8,-3){\small $q$}
\psecurve[linewidth=0.5pt]{->}(7,-3,)(4.6,-2.9)(0,-0.2)(0.5,2)

\end{pspicture*} 

\abb{Definition of $\theta_r(q)$}



%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End:


==> fig-defvectorbundle.tex <==
%8.03.2006 Christian 

\begin{pspicture*}(-5,-3.1)(5,4)
\psset{unit=0.8cm}

\psline(-5,-3)(5,-3)
\rput(4.7,-2.7){$M$}

\psdots[linecolor=blue](0,-3)
\rput(0,-3.3){\blue $p$}

\psecurve(-6,-1)(-5,0)(5,0)(6,-1)


\psline(-5,3)(-4,-2)

\psline(-2.5,3.5)(-2,-1.5)

\psline[linecolor=blue](0,3.7)(0,-1.3)
\rput(-0.85,3.5){\small\blue $E_p$}

\psline(2.5,3.5)(2,-1.5)

\psline(5,3)(4,-2)

\rput(4.8,0.5){$E$}

\psline[linewidth=0.5pt]{->}(0,-1.4)(0,-2.9)
\rput(0.2,-2.15){$\pi$}

\end{pspicture*}

\abb{Vector bundle}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 


==> fig-fundsolglobhyp.tex <==
%14.09.2006 Christian

\begin{pspicture*}(-5,-5)(5,3)

\psset{unit=0.9cm}
\psecurve(-5,-7)(-4.5,-5)(-4.5,5)(-4,7)

\psecurve(5,-8)(4.5,-5)(4.5,5)(5,8)


%\psellipse(0,0)(2,0.67)

\psecurve[linecolor=red](-6,1)(-4.5,0)(4.27,0)(7,-1)
\rput(4.7,0){\red$S_{t'}$}

\psdots(-2.75,-0.9)
\rput(-2.85,-0.75){$y$}

\psdots(-3,-0.27)
\rput(-3,0.1){$y'$}

\psecurve(-4,0.7)(-3,-0.27)(3,-6.27)(4,-7.27)
\psecurve(-2,0.7)(-3,-0.27)(-4.4,-1.77)(-6,-3.27)
\rput(-1,-4){$J_-^M(y')$}

\psdots(-2.5,-1.5)
\rput(-2.5,-1.9){$y''$}

\psecurve[linecolor=blue](-1.5,-2.5)(-2.5,-1.5)(-3.83,-0.17)(-5,1)
\psecurve[linecolor=blue](-3.5,-2.5)(-2.5,-1.5)(-1.17,-0.23)(0,1)
\rput(-2.9,1.5){\small\blue $J_+^M(y'')\cap(\cup_{t\leq t'}S_t)$}
\psecurve[linecolor=blue,linewidth=0.5pt]{->}(-2.5,1.5)(-2.5,1.2)(-2,-0.7)(0,-3)


\psdots(2,-1.5)
\rput(2,-1.8){$x$}

\psecurve(3,-2.5)(2,-1.5)(-3,3.5)(-5,5.5)
\psecurve(1,-2.5)(2,-1.5)(4.3,0.8)(6,2.5)
\rput(2,1.5){$J_+^M(x)$}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\psdots(-2.5,-1.5)

\psecurve(-5,-7)(-4.5,-5)(-4.5,5)(-4,7)

\psecurve(5,-8)(4.5,-5)(4.5,5)(5,8)

        \end{pspicture*} 

\abb{Global fundamental solution; construction of $y$, $y'$ and $y''$}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End:


==> fig-fundsolnotunique.tex <==
%26.01.2006 Christian

\begin{center}
\begin{pspicture*}(-5,-2.7)(4,3)
\psset{unit=0.9cm}
\psellipse(0,0)(2,3)
\psclip{\psellipse(0,0)(2,3)}
\psline(0.5,-1.5)(3.5,1.5)
\psline(0.5,-1.5)(-2.5,1.5)
\endpsclip

\rput(1.6,2.7){$M$}
\rput(.7,-1.6){$x$}

\psline(-2.2,1)(0,3.2)
\psline(-2.2,1)(-4.2,3)
\rput(-2.2,0.8){$y$}

\end{pspicture*}

\abb{Advanced fundamental solution at $x$ is not unique on $M$}

\end{center}

==> fig-futurepast.tex <==
%10.10.2006 Frank

\begin{pspicture*}(-5,-3)(5,3)

%\psellipse(0,0)(2,0.67)

\psset{unit=0.7cm}

\psccurve(-2,0)(0,-0.67)(2,0)(1,0.8)(-0.5,0.67)
\rput(0,0){$A$}

\psline[linecolor=blue](1.92,-0.2)(5,3)
\psline[linecolor=blue](-1.92,-0.25)(-5,3)
\rput(0,3.5){\blue \small $J_+^M(A)$}
\psline[linewidth=0.5pt]{->}(0,3.2)(0,2.5)
\psecurve[linewidth=0.5pt]{->}(0,3.5)(0.7,3.5)(4.5,2.6)(6,1)
\psecurve[linewidth=0.5pt]{->}(0,3.5)(-0.7,3.5)(-4.5,2.6)(-6,1)
\rput(-1,1.5){\blue $I_+^M(A)$}

\psline[linecolor=red](1.9,0.32)(5,-3)
\psline[linecolor=red](-1.95,0.2)(-3.5,-1.4)
\psline[linecolor=red,linestyle=dashed](-3.5,-1.4)(-5,-3)
\psdots[dotstyle=o](-3.5,-1.4)
\rput(0,-3.5){\red \small $J_-^M(A)$}
\psline[linewidth=0.5pt]{->}(0,-3.2)(0,-2.5)
\psecurve[linewidth=0.5pt]{->}(0,-3.5)(0.7,-3.5)(4.5,-2.6)(6,-1)
\psecurve[linewidth=0.5pt]{->}(0,-3.5)(-0.7,-3.5)(-3,-1)(-6,-1)
\rput(1,-1.5){\red $I_-^M(A)$}

\psclip{\pspolygon[linestyle=none](1.9,0.32)(-1.95,0.2)(-1.95,2)(1.9,2)}
\psccurve[linecolor=red](-2,0)(0,-0.67)(2,0)(1,0.8)(-0.5,0.67)
\endpsclip

\psclip{\pspolygon[linestyle=none](1.92,-0.2)(-1.92,-0.25)(-1.92,-2)(1.92,-2)}
\psccurve[linecolor=blue](-2,0)(0,-0.67)(2,0)(1,0.8)(-0.5,0.67)
\endpsclip

\end{pspicture*} 

\abb{Causal and chronological future and past of subset $A$ of Minkowski space
with one point removed}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 


==> fig-globhypnotcomp.tex <==
%am 10.10.2006 ge\"andert durch Frank
\begin{pspicture*}(0,1.2)(8,10)
\psset{unit=1cm}

\psellipse[linewidth=1.3pt](4,2)(3,.6)
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]{
\psline(1,2)(7,2)
\psline(7,2)(7,8)
\psline(7,8)(1,8)
\psline(1,8)(1,2)}
\psline[linecolor=white](1,2)(7,2)
\psline[linecolor=white](7,8)(1,8)

\psclip{\psline[linestyle=none](1,2)(7,2)(7,9)(1,9)(1,2)}
\psellipse[linestyle=dashed](4,2)(3,.6)
\psecurve[linestyle=dashed](4,.3)(7,2)(6,2.8)(1,3)(4,2)
\psecurve[linestyle=dashed](4,.8)(7,2.5)(6,3.3)(1,3.5)(4,2.5)
\pscustom[linestyle=solid,linecolor=white,fillstyle=solid,fillcolor=blue]{
\psecurve(4,3.1)(1,3)(4,2.3)(7,4)(4,4.1)
\psline(7,4)(7,4.5)
\psecurve(4,4.6)(7,4.5)(4,2.8)(1,3.5)(4,3.6)
\psline(1,3.5)(1,3)}
\psline[linestyle=solid,linecolor=white](1.2,3.05)(7,4.5)
\psecurve(4,3.1)(1,3)(4,2.3)(7,4)(4,4.1)
\psecurve(4,3.6)(1,3.5)(4,2.8)(7,4.5)(4,4.6)
\psecurve[linestyle=dashed](4,2.3)(7,4)(6,4.8)(1,5)(4,4)
\psecurve[linestyle=dashed](4,2.8)(7,4.5)(6,5.3)(1,5.5)(4,4.5)

\pscustom[linestyle=solid,linecolor=white,fillstyle=solid,fillcolor=blue]{
\psecurve(4,5.1)(1,5)(4,4.3)(7,6)(4,6.1)
\psline(7,6)(7,6.5)
\psecurve(4,6.6)(7,6.5)(4,4.8)(1,5.5)(4,5.6)
\psline(1,5.5)(1,5)}
\psline[linestyle=solid,linecolor=white](1.2,5.05)(7,6.5)
\psecurve(4,5.1)(1,5)(4,4.3)(7,6)(4,6.1)
\psecurve(4,5.6)(1,5.5)(4,4.8)(7,6.5)(4,6.6)
\psecurve[linestyle=dashed](4,4.3)(7,6)(6,6.8)(1,7)(4,6)
\psecurve[linestyle=dashed](4,4.8)(7,6.5)(6,7.3)(1,7.5)(4,6.5)

\pscustom[linestyle=solid,linecolor=white,fillstyle=solid,fillcolor=blue]{
\psecurve(4,7.1)(1,7)(4,6.3)(7,8)(4,8.1)
\psline(7,8)(7,8.5)
\psecurve(4,8.6)(7,8.5)(4,6.8)(1,7.5)(4,7.6)
\psline(1,7.5)(1,7)}
\psline[linestyle=solid,linecolor=white](1.2,7.05)(7,8.5)
\psecurve(4,7.1)(1,7)(4,6.3)(7,8)(4,8.1)
\psecurve(4,7.6)(1,7.5)(4,6.8)(7,8.5)(4,8.6)

\pscustom[linestyle=solid,fillstyle=crosshatch,linecolor=red,hatchcolor=red]{
\psline(5,4.7)(3,7.5)
\psline(3,7.5)(6.5,7.6)
\psline(6.5,7.6)(5,4.7)
}
\psellipse[fillstyle=solid,fillcolor=white](4,8)(3,.6)
\endpsclip

\psclip{\psellipse(4,8)(3,.6)}
\psecurve(4,4.3)(7,6)(6,6.8)(1,7)(4,6)
\psecurve(4,4.8)(7,6.5)(6,7.3)(1,7.5)(4,6.5)
\endpsclip

\psline[linecolor=white](1,2)(7,2)
\psline[linecolor=white](7,9)(1,9)
\psline[linecolor=white](1,8)(1,9)
\psline[linecolor=white](7,9)(7,8)
\psline[linewidth=1.3pt](1,2)(1,8)
\psline[linewidth=1.3pt](7,2)(7,8)
\psellipse[linewidth=1.3pt](4,8)(3,.6)

\psset{linecolor=red}
\qdisk(5,4.7){2pt}
\rput(7.6,2.4){$M_2$}
\rput(3.4,5.05){\blue $M_1$}

\rput(5.4,4.8){\red $p$}
\rput(6.35,6.12){\red $J_+^{M_2}\!(\!p\!)$}
\end{pspicture*}

\abb{The spacelike helix $M_1$ is not causally compatible in $M_2$}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "FundSol47"
%%% End: 


==> fig-konstruktxi.tex <==
%23.02.2006 Christian

\begin{pspicture*}(-6,-3)(5,3)

\psset{unit=0.8cm}


\psclip{\psframe[linestyle=none](-5,-5)(-1.31,5)}
\psecurve(-6,1)(-4.5,0)(4.27,0)(7,-1)
\endpsclip

\psclip{\pspolygon[linestyle=none](-1.3,-0.25)(0.2,2.7)(1.3,0.15)(-0.2,-2.8)}
\psecurve[linecolor=red](-6,1)(-4.5,0)(4.27,0)(7,-1)
\endpsclip

\rput(-0.7,0.18){\small\red $\overline{B}_{\frac{r}{2}}(q_i)$}

\psclip{\psframe[linestyle=none](1.31,-5)(5,5)}
\psecurve(-6,1)(-4.5,0)(4.27,0)(7,-1)
\endpsclip

\psecurve(-6,3)(-4.5,2)(4.27,2)(7,1)
\rput(-5.8,2){$S_{t_i+\eta-\epsilon}$}

\psecurve(-6,-0.5)(-4.5,-1.5)(4.27,-1.5)(7,-2.5)
\rput(-5.8,-1.5){$S_{t_i-\eta+\epsilon}$}

\rput(-5.5,0){ $S_{t_i}$}

\pspolygon(-2.75,-0.25)(0.2,2.7)(2.75,0.15)(-0.2,-2.8)
\rput(1.5,2.7){\small $D(B_r(q_i))$}

\psdots(0,-0.1)
\rput(0,-0.4){\small $q_i$}

\psdots(0.9,0)
\rput(0.9,-0.35){\small $y_i$}

\psdots(2,1.7)
\rput(2.35,1.7){\small $x_i$}

\psline[linecolor=blue](-1.3,-0.25)(-3.5,1.95)
\psline[linecolor=blue](-1.3,-0.25)(-3.5,-2.45)

\psline[linecolor=blue](1.3,0.05)(3.5,2.25)
\psline[linecolor=blue](1.3,0.05)(3.5,-2.15)
\rput(2,-2.4){\small\blue $J^M(\overline{B}_{\frac{r}{2}}(q_i))$}

\end{pspicture*} 

\abb{Construction of the sequence $(x_i)_i$}



%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 


==> fig-lichtkegel.tex <==
%14.12.2005 Christian

\begin{pspicture*}(-3.5,-3.2)(4,3.5)

\psset{unit=0.8cm}

\psellipse(0,2.4)(2.3,0.75)
\psdots(0,0)
\rput(-0.5,0){$0$}

\psclip{\pspolygon[linestyle=none](-3,0)(-2.15,2.15)(0,1)(2.15,2.15)(3,0)}
\psline(0,0)(2.5,2.5)
\psline(0,0)(-2.5,2.5)
\endpsclip
\rput(3.5,1){$C_+(0)$}
\psline[linewidth=0.5pt]{->}(2.9,1)(1.1,1)

\rput(3.5,2.5){$I_+(0)$}
\psecurve[linewidth=0.5pt]{->}(3.5,2)(3,2.5)(1.1,2.5)(0.5,2)

\psline(0,0)(2.45,-2.4)
\psline(0,0)(-2.45,-2.4)
\psclip{\psframe[linestyle=none](-2.3,-2.4)(2.3,-1)}
\psellipse[linestyle=dashed](0,-2.5)(2.5,0.75)
\endpsclip
\psclip{\psframe[linestyle=none](-2.5,-4)(2.5,-2.4)}
\psellipse(0,-2.5)(2.5,0.75)
\endpsclip
\rput(3.5,-1){$C_-(0)$}
\psline[linewidth=0.5pt]{->}(2.9,-1)(1.1,-1)

\rput(3.5,-2.5){$I_-(0)$}
\psclip{\psframe[linestyle=none](2.4,-3)(4,0)}\psecurve[linewidth=0.5pt]{->}(3.5,-2)(3,-2.5)(1.1,-2.5)(0.5,-2)\endpsclip
\psclip{\psellipse[linestyle=none](0,-2.5)(2.5,0.75)}\psecurve[linestyle=dashed,linewidth=0.5pt]{->}(3.5,-2)(3,-2.5)(1.1,-2.5)(0.5,-2)\endpsclip
        \end{pspicture*} 

\abb{Light cone in Minkowski space}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End:


==> fig-lorentzzylinder.tex <==
%23.2.2006 Christian

\begin{pspicture*}(-.5,-1)(21,4.5)
\psset{unit=0.6cm}

\psellipse(3,0)(3,1)
\psellipse(3,6)(3,1)
\psclip{\psellipse(3,6)(3,1)}
\psline[linecolor=red](2.7,7)(2.7,5.15)
\endpsclip
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]{\psline(0,0)(6,0)(6,3)(0,3)(0,0)} 
\psline[linestyle=dashed,linecolor=red](2.7,4.95)(2.7,1)
\psellipse[linestyle=dashed](3,0)(3,1)
\psline(0,0)(0,6)
\psline(6,0)(6,6)
\psline[linewidth=1.5pt,linecolor=red](3,5)(3,-1)
\psdots[dotstyle=+](5.2,1.2)
\pscurve[linewidth=.5pt]{->}(4,3.6)(3.8,3.4)(3.1,3)
\pscurve[linewidth=.5pt]{->}(4,4.3)(3.4,5.7)(2.85,6.2)        

\psclip{\psline(12,0)(20,0)(20,6)(12,6)(12,0)}
\pscustom[linestyle=solid,fillstyle=solid,fillcolor=blue]{
  \psline(12,3)(14,1) 
  \psline(14,1)(18,5)
  \psline(18,5)(20,3)
  \psline(20,3)(20,6)
  \psline(20,6)(12,6)
  \psline(12,6)(12,3)}
\endpsclip

\psclip{\psline(12,0)(16,0)(16,6)(12,6)(12,0)}
\pscustom[linestyle=solid,fillstyle=vlines,hatchangle=70]{
 \psline(12,3)(14,1) 
 \psline(14,1)(19,6)
 \psline(19,6)(12,6)
 \psline(12,6)(12,3)}
\endpsclip

\psline(12,0)(20,0)(20,6)(12,6)(12,0)
\psline[linewidth=1.2pt,linecolor=red](12,0)(12,6)
\psline[linewidth=1.2pt,linecolor=red](20,0)(20,6)
\psline[linewidth=1.2pt,linecolor=red](16,0)(16,6)
\psdots[dotstyle=+](14,1)
\pscurve[linewidth=.5pt]{->}(20.4,6.7)(20.5,6)(19,4.8)
\rput(14.5,1){$p$}
\rput(4.7,1.4){$p$}
\rput(20,7.2){\blue $(J^M_+(p)\cap\Omega)\setminus J^\Omega_+(p)$} 
\rput(4.2,4){\red $\R\times N$}
\end{pspicture*}

\abb{$\Omega$ is not a causally compatible subset of the Einstein cylinder}




==> fig-nonconvex.tex <==
%12.10.2006 Christian

\begin{pspicture*}(-4,0)(16,2.6)
\psset{unit=0.5cm}
\psclip{\psccurve(0,-.5)(3,1)(1,2)(1,2.5)(2.7,3)(0,5)(-4,3)(-1,2.5)(-1,2)(-3,1)}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=blue]{
\psline(0,0)(5,5)
\psline(5,5)(-5,5)
\psline(-5,5)(0,0)}
\psline(0,0)(5,5)
\psline(-5,5)(0,0)
\endpsclip
\psccurve(0,-.5)(3,1)(1,2)(1,2.5)(2.7,3)(0,5)(-4,3)(-1,2.5)(-1,2)(-3,1)
\psline[linestyle=dotted](0,0)(4.5,4.5)
\psline[linestyle=dotted](0,0)(-4.5,4.5)
\psdots[dotstyle=+](0,0)
\rput(.4,0){$p$}
\rput(0,3.7){\psframebox*{\blue $J_+^M(p)\cap\Omega$}}

\psclip{\psccurve(10,-.5)(13,1)(11,2)(11,2.5)(12.7,3)(10,5)(6,3)(9,2.5)(9,2)(7,1)}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=blue]{
\psline(10,0)(12,2)
\psline(12,2)(11,2.5)
\psline(11,2.5)(14,5.5)
\psline(14,5.5)(6,5.5)
\psline(6,5.5)(9,2.5)
\psline(9,2.5)(8,2)
\psline(8,2)(10,0)
}
\psline(10,0)(12,2)
\psline(10,0)(8,2)
\psline(11,2.5)(14,5.5)
\psline(9,2.5)(6,5.5)
\endpsclip
\psccurve(10,-.5)(13,1)(11,2)(11,2.5)(12.7,3)(10,5)(6,3)(9,2.5)(9,2)(7,1)
\psdots[dotstyle=+](10,0)
\rput(10.4,0){$p$}
\rput(10,3.7){\psframebox*{\blue $J_+^\Omega(p)$}}
\label{nichtkk}
\end{pspicture*}
\abb{Domain which is not causally compatible in Minkowski space}




==> fig-pastcompact1.tex <==
%15.09.2006 Christian

\begin{pspicture*}(-5,-1.8)(4,3)

\psset{unit=0.6cm}

\psclip{\pspolygon[linestyle=none](-5,-2)(-2.5,0.5)(0,-2)}
\pscustom[fillstyle=vlines,hatchwidth=0.6pt,hatchangle=0]{
\psline(-5,-2)(-2.5,0.5)
\psecurve[linecolor=red](-5,10)(-4,4)(-4.5,1)(1,-1)(2,3)(4,4)(5,10)
\psline(-2.5,0.5)(0,-2)}
\endpsclip


\psecurve[linecolor=red](-5,10)(-4,4)(-4.5,1)(1,-1)(2,3)(4,4)(5,10)
\rput(-1,3){\red $A$}

\psdots(-2.5,0.5)
\rput(-2.6,0.8){$p$}

\psline[linecolor=blue](-2.5,0.5)(0,-2)
\psline[linecolor=blue](-2.5,0.5)(-5,-2)
\rput(-2.5,-1.75){\blue $J_-^M(p)$}


\end{pspicture*} 

\abb{The subset $A$ is past compact}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 


==> fig-pastcompact2.tex <==
%12.10.2006 Christian

\begin{pspicture*}(-6,-1.7)(5,2.5)

\psset{unit=0.5cm}

\psecurve(-5,10)(-4,4)(-4.5,1)(1,-1)(2,3)(4,4)(5,10)
\rput(-1,3){$A$}

\psccurve(-2.5,1.5)(-2.5,0.5)(-0.5,0.4)(-0.4,1.6)

\psecurve(-5.4,-2.5)(-2.5,1.5)(-1.5,1.95)(-0.4,1.6)(2.6,-2.5)

\psline(-0.4,1.6)(2.6,-1.4)
\psline(-2.5,1.5)(-5.4,-1.4)

\psclip{\pspolygon[linestyle=none](-1.5,-2.5)(-3.85,0.2)(-2.5,1.5)(-2.25,1.65)(-2,1.8)(-1.5,2)(-1.25,1.95)(-1,1.9)(-0.4,1.6)(1.5,-0.3)(1.3,-1)}
\pscustom[fillstyle=vlines,hatchcolor=blue,hatchwidth=0.6pt,hatchangle=0]{
\psline(-5.4,-1.4)(-2.5,1.5)
\psecurve(-5.4,-2.5)(-2.5,1.5)(-1.5,1.95)(-0.4,1.6)(2.6,-2.5)
\psline(-0.4,1.6)(2.6,-1.4)
\psecurve(5,10)(4,4)(2,3)(1,-1)(-4.5,1)(-4,4)(-5,10)}
\endpsclip

\rput(-1.5,1){\psframebox*{$K$}}

\rput(0,-3.05){\blue $J_-^M(K)\cap A$}
\psecurve[linewidth=0.5pt,linecolor=blue]{->}(0,-3)(0.05,-2.7)(0,-1)(-1,0)
\end{pspicture*} 
\abb{$A\cap J_-^M(K)$ is relatively compact}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% TeX-master: "~/LorentzGeometrieSkript/LGS/"
%%% End: 


==> fig-proofunique1.tex <==
%14.09.2006 Christian

\begin{center}
\begin{pspicture*}(-3,-2.7)(4,3)
\psset{unit=0.9cm}
\psellipse(0,0)(2,3)
\psclip{\psellipse(0,0)(2,3)}
\psellipse(0,-3)(1,4)
\psline(0.5,-1.5)(3.5,1.5)
\psline(0.5,-1.5)(-2.5,1.5)
\endpsclip
\psclip{\pspolygon[linestyle=none](0.5,-1.5)(3.5,1.5)(0,4)(-2.5,1.5)}
\psellipse[fillstyle=vlines,hatchangle=-45](0,-3)(1,4)
\endpsclip
\rput(1.6,2.7){$M$}
\rput(.7,-1.6){$y$}
\rput(.2,.1){\psframebox*[framearc=0.5]{$x$}}
\rput(-.6,-2.4){$A$}
\rput(-1.1,1.2){$J_+^M(y)$}
\qdisk(0.5,-1.5){2pt}
\qdisk(0,.25){2pt}
\end{pspicture*}

\abb{Uniqueness of fundamental solution; construction of $y$}
\end{center}

==> fig-proofunique2.tex <==
%% 26.01.2006 Christian

\begin{center}
\begin{pspicture*}(-3,-3.5)(5,3.5)
\psellipse(0,0)(2,3)
\psclip{\psellipse(0,0)(2,3)}
\psellipse(0,-3)(1,4)
\psecurve(0.6,-2)(0.5,-1.5)(0.25,-.25)(0,1)(-0.4,3)(-.5,4)
\endpsclip
\psdots[dotstyle=+](0.5,-1.5)
\psdots[dotstyle=+](0,1)
\rput(1.6,2.7){$\Omega$}
\rput(.7,-1.6){$y$}
\rput(-.6,-2.4){$A$}
\rput(0.3,1.1){$z$}
\rput(0.45,-.15){$c$}
\end{pspicture*}
\end{center}

==> fig-proofunique3.tex <==
%% 26.01.2006 Christian

\begin{center}
\begin{pspicture*}(-3,-3.5)(5,3.5)
\psellipse(0,0)(2,3)


\psclip{\psellipse(0,-3)(1,4)}
\pscustom[linestyle=none,fillstyle=vlines,hatchangle=30]{
\psline(2.25,1.75)(0.25,-.25)
\psline(0.25,-.25)(-1.75,1.75) 
\pscurve(-3,3)(-.5,1.5)(.5,1.3)(3,2.5)}
\endpsclip

\psellipse[linecolor=white](0,-3)(1,4)
\psclip{\psellipse(0,0)(2,3)}
\psellipse(0,-3)(1,4)
\psecurve(0.6,-2)(0.5,-1.5)(0.25,-.25)(0,1)(-0.4,3)(-.5,4)
\psline(0.25,-.25)(2.25,1.75)
\psline(0.25,-.25)(-1.75,1.75)
\psellipse[linestyle=dashed](0.125,.375)(1.7,.8)
\endpsclip

\psdots[dotstyle=+](0.25,-.25)
\psdots[dotstyle=+](0.5,-1.5)
\psdots[dotstyle=+](0,1)
\rput(1.6,2.7){$\Omega$}
\rput(.7,-1.6){$y$}
\rput(-.6,-2.4){$A$}
\rput(-.2,-.15){$c(t)$}
\rput(1.4,.3){$\Omega'$} 
\end{pspicture*}
\end{center}

==> fig-proofunique4.tex <==
\begin{center} 
\begin{pspicture*}(-3,-3.5)(5,3.5)
\psellipse(0,0)(2,3)
\psclip{\psellipse(0.125,.375)(1.7,.8)}
\pscustom[linestyle=none,fillstyle=vlines,hatchangle=60]{
\psline(2.25,1.75)(0.25,-.25)
\psline(0.25,-.25)(-1.75,1.75) 
\pscurve(-3,3)(-.5,1.5)(.5,1.3)(3,2.5)}
\endpsclip
\psclip{\psellipse(0,0)(2,3)}
\psellipse(0,-3)(1,4)
\psecurve(0.6,-2)(0.5,-1.5)(0.25,-.25)(0,1)(-0.4,3)(-.5,4)
\psline(0.25,-.25)(2.25,1.75)
\psline(0.25,-.25)(-1.75,1.75)
\psellipse[linestyle=dashed](0.125,.375)(1.7,.8)
\endpsclip
\psdots[dotstyle=+](0.25,-.25)
\psdots[dotstyle=+](0.5,-1.5)
\psdots[dotstyle=+](0,1)
\rput(.7,1.45){$\widetilde{\Omega}$}
\rput(1.6,2.7){$\Omega$}
\rput(.7,-1.6){$y$}
\rput(-.6,-2.4){$A$}
\rput(-.2,-.15){$w$}
\rput(1.4,.3){$\Omega'$} 
\end{pspicture*}
\end{center}

==> fig-proofunique5.tex <==
%14.09.2006 Christian

\begin{center}
\begin{pspicture*}(-3,-2.7)(4,3)
\psset{unit=0.9cm}
\psellipse(0,0)(2,3)
\psclip{\psellipse(0,0)(2,3)}
\psellipse(0,-3)(1,4)
\psline(0.5,-1.5)(3.5,1.5)
\psline(0.5,-1.5)(-2.5,1.5)
\psline(0,1)(3,4)
\psline(0,1)(-3,4)
\endpsclip
\psclip{\pspolygon[linestyle=none](0.5,-1.5)(3.5,1.5)(0,4)(-2.5,1.5)}
\psellipse[fillstyle=vlines,hatchangle=-45](0,-3)(1,4)
\endpsclip
\rput(1.6,2.7){$M$}
\rput(.7,-1.6){$y$}
\rput(-.6,-2.4){$A$}
\rput(0,0.7){\psframebox*[framearc=0.5]{$z$}}
\rput(0,2){$J_+^M(z)$}
\qdisk(0.5,-1.5){2pt}
\qdisk(0,1){2pt}


\end{pspicture*}

\abb{Uniqueness of fundamental solution; construction of $z$}

\end{center}

==> fig-proofunique6.tex <==
%14.09.2006 Christian

\begin{center}
\begin{pspicture*}(-3,-2.7)(4,3)
\psset{unit=0.9cm}
\psellipse(0,0)(2,3)
\psclip{\psellipse(0,0)(2,3)}
\psellipse(0,-3)(1,4)
\psline(0.5,-1.5)(3.5,1.5)
\psline(0.5,-1.5)(-2.5,1.5)
\psline(0,1)(3,4)
\psline(0,1)(-3,4)
\endpsclip
\rput(1.6,2.7){$M$}
\rput(.7,-1.6){$y$}
\rput(-.6,-2.4){$A$}
\rput(0,1.3){{$z$}}
\qdisk(0.5,-1.5){2pt}
\qdisk(0,1){2pt}
\psellipse[linestyle=dashed,linecolor=red](0,1)(1.6,1)
\rput(1.2,1){\red$\Omega$}
\qdisk(-0.1,0.8){1.5pt}
\qdisk(-0.2,0.6){1.5pt}
\qdisk(-0.2,0.4){1.5pt}
\rput(0.1,0.6){$p_i$}



\end{pspicture*}

\abb{Uniqueness of fundamental solution; sequence $\{p_i\}_i$ converging to $z$}

\end{center}

==> fig-proofunique7.tex <==
%14.09.2006 Christian

\begin{center}
\begin{pspicture*}(-3,-2.7)(4,3)
\psset{unit=0.9cm}
\psellipse(0,0)(2,3)
\psclip{\psellipse(0,0)(2,3)}
\psellipse(0,-3)(1,4)
\psline(0.5,-1.5)(3.5,1.5)
\psline(0.5,-1.5)(-2.5,1.5)
\psline(-0.2,0.4)(3.8,4.4)
\psline(-0.2,0.4)(-4.2,4.4)
\endpsclip
\psclip{\pspolygon[linestyle=none](-0.2,0.4)(3.8,4.4)(-4.2,4.4)(-0.2,0.4)}
\psellipse[fillstyle=solid,fillcolor=blue](0,-3)(1,4)
\endpsclip
\psline(-0.2,0.4)(0.8,1.4)
\psline(-0.2,0.4)(-1.2,1.4)
\rput(1.6,2.7){$M$}
\rput(.7,-1.6){$y$}
\rput(-.6,-2.4){$A$}
\rput(0,1.3){{$z$}}
\qdisk(0.5,-1.5){2pt}
\qdisk(0,1){2pt}
\psellipse[linestyle=dashed,linecolor=red](0,1)(1.6,1)
\rput(1.2,1){\red$\Omega$}
\qdisk(-0.2,0.4){1.5pt}
\rput(0,0.25){$p_i$}



\end{pspicture*}

\abb{Uniqueness of fundamental solution; $J_+^M(p_i)\cap A\subset\Omega$ for
  $i\gg 0$}

\end{center}

==> fig-proofunique8.tex <==
%14.09.2006 Christian

\begin{center}
\begin{pspicture*}(-3,-2.7)(4,3)
\psset{unit=0.9cm}
\psellipse(0,0)(2,3)
\psclip{\psellipse(0,0)(2,3)}
\psellipse(0,-3)(1,4)
\psline(0.5,-1.5)(3.5,1.5)
\psline(0.5,-1.5)(-2.5,1.5)
\psline(-0.2,0.4)(3.8,4.4)
\psline(-0.2,0.4)(-4.2,4.4)
\endpsclip
\psclip{\psellipse(0,1)(1.6,1)}
\pspolygon[fillstyle=solid,fillcolor=blue](-0.2,0.4)(3.8,4.4)(-4.2,4.4)(-0.2,0.4)
\endpsclip
\psline(-0.2,0.4)(0.8,1.4)
\psline(-0.2,0.4)(-1.2,1.4)
\rput(1.6,2.7){$M$}
\rput(.7,-1.6){$y$}
\rput(-.6,-2.4){$A$}
\rput(0,1.3){{$z$}}
\qdisk(0.5,-1.5){2pt}
\qdisk(0,1){2pt}
\psellipse[linecolor=red](0,1)(1.6,1)
\rput(1.2,1){\red$\Omega$}
\rput(-0.5,1.5){\psframebox*[framearc=0.5]{\blue$\widetilde{\Omega}$}}
\qdisk(-0.2,0.4){1.5pt}
\rput(0,0.25){$p_i$}

\psclip{\psellipse(0,0)(2,3)}
\psellipse(0,-3)(1,4)
\endpsclip


\end{pspicture*}

\abb{Uniqueness of fundamental solution; 
construction of the neighborhood $\widetilde{\Omega}$ of $z$}

\end{center}

==> fig-quantenschema.tex <==
\begin{pspicture*}(-.1,-.1)(10.1,6.1)

\psset{xunit=.78cm,yunit=.8cm}

\psframe[linewidth=1pt](0,4)(4.5,6)
\psframe[linewidth=1pt](0,0)(4.5,2)
\psframe[linewidth=1pt](7,4)(11.5,6)
\psframe[linewidth=1pt](7,0)(11.5,2)
\rput(2.25,5){$\GLOBHY$}
\rput(2.25,1){$\LORFUND$}
\rput(9.25,5){$\SYMPL$}
\rput(9.25,1){$\CALG$}
\psline{->}(2,3.9)(2,2.1)
%\psline{->}(4.6,5)(6.9,5)
\psline{->}(4.6,1)(8,3.9)
\psline{->}(9,3.9)(9,2.1)
\rput(10,3){$\CCR$}
\rput(3.1,3){$\solve$}
\rput(5.6,3.1){$\SYM$}
\end{pspicture*}

\abb{Quantization functors}

==> fig-quantenschema2.tex <==
\begin{pspicture*}(-1.1,-.1)(16.1,5.1)

\psset{xunit=.78cm,yunit=.8cm}

\psframe[linewidth=1pt](0,4)(4.5,6)
\psframe[linewidth=1pt](0,0)(4.5,2)
\psframe[linewidth=1pt](9,4)(13.5,6)
\psframe[linewidth=1pt](9,0)(13.5,2)
\rput(2.25,5){$\GLOBHY$}
\rput(2.25,1){$\QLA$}
\rput(11.25,5){$\LORFUND$}
\rput(11.25,1){$\CNET$}
\psline{->}(2,3.9)(2,2.1)
\psline{->}(4.6,5)(8.9,5)
\psline{->}(4.6,1)(8.9,1)
\psline{->}(10.5,3.9)(10.5,2.1)
\rput(6.5,.7){inclusion}
\rput(6.5,5.4){$\solve$}

\end{pspicture*}
\abb{Functors which yield nets of algebras}


==> fig-rhouhs.tex <==
%21.2.2006 Christian

\begin{pspicture*}(-4,-3.5)(3.5,3.1)
       
\psline(-3,0)(3,0)

\psdots(0,0)
\rput(-0.1,-0.25){\small $p$}

\pspolygon(-3,0)(0,3)(3,0)(0,-3)
\rput(-1.6,2.5){$D(B_r(p))$}

\pspolygon[linecolor=blue](-0.5,-0.5)(-0.5,0.5)(0.5,0.5)(0.5,-0.5)
\rput(-0.75,-0.75){\blue $V$}

\psdots[linecolor=red](0.3,0.2)
\rput(0.3,1.2){\small\red $p'$}
\psline[linewidth=0.5pt,linecolor=red]{->}(0.3,1.05)(0.3,0.3)

\psline[linecolor=red](-2.2,0.2)(2.8,0.2)

\pspolygon[linecolor=red](-2.2,0.2)(0.3,2.7)(2.8,0.2)(0.3,-2.3)
\rput(2,2.2){\red $D(B_{r'}(p'))$}
\end{pspicture*} 

\abb{Construction of the neighborhood $V$ of $p$}



%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 


==> fig-splitAdS.tex <==
%12.10.2006 Christian

\begin{center}
\begin{pspicture*}(-5,-4.38)(5,5)
\psset{unit=1.4cm}
    \psline[linestyle=dashed,dash=3pt 2pt](1.6,2.78)(1.6,-1.62)(-1.6,-2.78)
    \psline(1.6,1.25)(1.6,-1.25)

    \psclip{\pspolygon[linestyle=none](-3,-3)(-3,3)(3,3)(3,0)%
        (-0.6,0)(-0.6,-3)}
      \psellipse[linecolor=blue,linewidth=0.4pt,linestyle=dashed,%
        dash=3pt 2pt](0,0)(1.0,0.344)
    \endpsclip
    \psclip{\psframe[linestyle=none](-3,-2)(3,0)}
      \psellipse[linecolor=blue,linestyle=dashed,%
        dash=3pt 2pt](0,-2.2)(2.325,0.8)
    \endpsclip

\psclip{\psellipse(0,2.2)(2.325,0.8)}
\parametricplot[linecolor=red]% 
    {-1.317}{1.317}{2.718 t exp 2.718 t neg exp add 2 div 0.4 sub
      2.718 t exp 2.718 t neg exp sub 2 div 0.2752 add 2.71 0.084 t
      mul 0.215 add exp mul} 
\endpsclip


    \parametricplot[linecolor=red,linestyle=dashed,dash=3pt 2pt]% 
    {-1.317}{1.317}{2.718 t exp 2.718 t neg exp add 2 div 0.4 sub
      2.718 t exp 2.718 t neg exp sub 2 div 0.2752 add 2.71 0.084 t
      mul 0.215 add exp mul} 


    \psellipse[linecolor=blue,border=0.4pt](0,2.2)(2.325,0.8)
    \psclip{\psframe[linestyle=none](-0.6,-3)(3,0)}
      \psellipse[linecolor=blue,linewidth=0.4pt,border=0.4pt]%
        (0,0)(1.0,0.344)
    \endpsclip
    \psclip{\psframe[linestyle=none](-3,-3.5)(3,-1.9)}
      \psellipse[linecolor=blue](0,-2.2)(2.325,0.8)
    \endpsclip
    \parametricplot[linecolor=blue]{-1.44}{1.44}{2.718 t exp 2.718 t
      neg exp add 2 div 2.718 t exp 2.718 t neg exp sub 2 div}
    \psclip{\psframe[linestyle=none](-3,-3)(-1.6,3)}
      \parametricplot[linecolor=blue]{-1.44}{1.44}{2.718 t exp 2.718 t
        neg exp add 2 div neg 2.718 t exp 2.718 t neg exp sub 2 div}
    \endpsclip
    \psclip{\psframe[linestyle=none](-1.6,-3)(0,3)}
      \parametricplot[linecolor=blue,linestyle=dashed,dash=3pt 2pt]%
      {-1.44}{1.44}{2.718 t exp 2.718 t neg exp add 2 div neg 2.718 t
        exp 2.718 t neg exp sub 2 div} 
    \endpsclip

    \psline(1.6,2.78)(-1.6,1.62)(-1.6,-2.78)
    \psline[border=0.4pt](-1.6,1.5)(-1.6,-2.7)
    \psclip{\psframe[linestyle=none](1.5,-1.4)(1.7,1.4)}
      \parametricplot[linecolor=blue,border=0.4pt]{-1.44}{1.44}%
      {2.718 t exp 2.718 t neg exp add 2 div 2.718 t exp 2.718 t neg
        exp sub 2 div} 
    \endpsclip

    \parametricplot[linecolor=red]{-1.317}{1.317}{2.718 t exp 2.718 t
      neg exp add 2 div neg 0.4 add 2.718 t exp 2.718 t neg exp sub 2
      div 0.2752 sub 2.71 0.084 neg t mul 0.215 add exp mul}    
    \psclip{%
        \pscustom[linestyle=none]{%
          \psframe[linestyle=none](-1.5,1.5)(-1.0,0.8)
          \psframe(-1.55,-2.75)(-0.4,-0.4)}}
      \parametricplot[linecolor=red,border=0.5pt]{-1.317}{1.317}{2.718 t exp 2.718 t
        neg exp add 2 div neg 0.4 add 2.718 t exp 2.718 t neg exp sub 2
        div 0.2752 sub 2.71 0.084 neg t mul 0.215 add exp mul}    
    \endpsclip

    \rput[l](1.7,1){$\mathcal{H}(p)$}
    \rput[br](-2.4,-2.2){\blue $H_1^n$}


\rput[l](1.75,-0.2){\blue $S^1$}
\psline[linewidth=0.5pt,linecolor=blue]{->}(1.68,-0.2)(0.9,-0.2)

\psdots(-0.61,-0.26)
\rput(-0.75,-0.35){$p$}

\rput(-2.85,0.8){\red $H^{n-1}(p)$}
\psline[linewidth=0.5pt,linecolor=red]{->}(-2.25,0.8)(-1.05,0.8)

\psdots(-0.8,-1.23)
\rput(-.9,-1.0){$\Phi(p,y)$}



\psclip{\psframe[linestyle=none](-1,-5)(1,-3)}
\psline{->}(0,-3.5)(0,5)
\endpsclip

\psclip{\psframe[linestyle=none](-1,-3)(1,1.4)}
\psline[linestyle=dashed]{->}(0,-5)(0,5)
\endpsclip

\psclip{\psframe[linestyle=none](-1,1.4)(1,5.5)}
\psline{->}(0,-5)(0,3.5)
\endpsclip

\rput(0.4,3.4){$\mathbb{R}^{n-1}$}

\end{pspicture*}

\abb{Pseudohyperbolic space; construction of $\Phi(p,y)$}
\end{center}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "FundSol28"
%%% End: 


==> fig-splitAdSbis.tex <==
%08.03.2005 Nicolas

\begin{center}
\begin{pspicture*}(-5,-6)(5,6)

%%%%%%%%%%%%%%%%% Zentrale Ellipse $S^1$ %%%%%%%%%%%%%%%%%

\psclip{\psframe[linestyle=none](-2,0)(2,1)}
\psellipse[linestyle=dashed](0,0)(2,1)
\endpsclip

\psclip{\psframe[linestyle=none](-2,-1)(2,0)}
\psellipse(0,0)(2,1)
\endpsclip

\rput(-3.5,-0.5){$S^1$}
\psline[linewidth=0.5pt]{->}(-3.2,-0.5)(-1.8,-0.5)

%%%%%%%%%%%%%%% Seitenkurven %%%%%%%%%%%%%%%%%%%%%%%

\psclip{\psframe[linestyle=none](-2.75,-3)(0,5)}
\psecurve(-4,-4)(-3,-3)(-2,0)(-3,3)(-4,4)
\endpsclip

\psclip{\psellipse(0,3)(3,1.5)}
\psecurve[linecolor=white](-4,-4)(-3,-3)(-2,0)(-3,3)(-4,4)
\endpsclip



\psclip{\psframe[linestyle=none](0,-3)(2.75,5)}
\psecurve(4,-4)(3,-3)(2,0)(3,3)(4,4)
\endpsclip


\psclip{\psellipse(0,3)(3,1.5)}
\psecurve[linecolor=white](4,-4)(3,-3)(2,0)(3,3)(4,4)
\endpsclip

%%%%%%%%%%%%%%% Ellipsen von oben und unten %%%%%%%%%%%

\psellipse(0,3)(3,1.5)
\rput(-3.5,3){$H_1^n$}

\psclip{\psframe[linestyle=none](-2.54,-3)(2.54,0)}
\psellipse[linestyle=dashed](0,-3)(3,1.5)
\endpsclip

\psclip{\pspolygon[linestyle=none](-2.6,-2.255)(-4,-3)(-4,-5)(4,-5)(4,-3)(2.6,-2.255)}
\psellipse(0,-3)(3,1.5)
\endpsclip

%%%%%%%%%%%%%% Achse $\R^{n-1}$ %%%%%%%%%%%%%%%%%%%%

\psclip{\psframe[linestyle=none](-1,-4.5)(1,1.5)}
\psline[linestyle=dashed,linewidth=0.6pt](0,-5)(0,5)
\endpsclip


\psclip{\psframe[linestyle=none](-1,1.5)(1,6)}
\psline[linewidth=0.6pt]{->}(0,-5)(0,5.5)
\endpsclip

\psclip{\psframe[linestyle=none](-1,-6)(1,-4.5)}
\psline[linewidth=0.6pt](0,-5)(0,5)
\endpsclip

\rput(0.6,5.3){$\mathbb{R}^{n-1}$}

%%%%%%%%%%%%%%% Ursprung %%%%%%%%%%%%%%%%%%%%%%%%%%%%

\psdots(0,0)

%%%%%%%%%%%%%% Ebene $\mathcal{H}(p)$ %%%%%%%%%%%%%%%

\psline(0,3)(1.75,1.78)
\rput(4,2.5){$\mathcal{H}(p)$}
\psline[linewidth=0.5pt]{->}(3.4,2.5)(1,2.5)

\psline[linestyle=dashed](0,-3)(1.75,-4.22)

\psdots(1.3,-0.76)
\rput(1,-0.6){$p$}

\psecurve(3,2.5)(1.75,1.78)(1.3,-0.76)(1.75,-4.22)(3,-4.94)
\rput(4.3,1.2){$H^{n-1}(p)$}
\psline[linewidth=0.5pt]{->}(3.5,1.2)(1.6,1.2)


\end{pspicture*}
\end{center}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "FundSol28"
%%% End: 


==> fig-sternfoermig.tex <==
%20.12.2005 Christian

\begin{pspicture*}(-2,-0.5)(7,5)
    %\psgrid[gridcolor=gray](5,5)

    \psbezier(0,0)(1,0.7)(3,0.9)(4,0.5)
    \psbezier(4,0.5)(4.3,1.7)(4.7,1.9)(5,2)
    \psbezier(5,2)(4,2.2)(3,2.2)(1,2)
    \psbezier(1,2)(0.5,1.5)(0.2,1.0)(0,0)

    \psclip{%
      \pscustom[linestyle=none]{%
        \psbezier(0,0)(1,0.7)(3,0.9)(4,0.5)
        \psbezier(4,0.5)(4.3,1.7)(4.7,1.9)(5,2)
        \psbezier(5,2)(4,2.2)(3,2.2)(1,2)
        \psbezier(1,2)(0.5,1.5)(0.2,1.0)(0,0)}}

    \endpsclip

    \psline[linewidth=0.6pt,linestyle=dashed,dash=3pt 2pt]%
      (2.2,3.5)(2.2,2.8)
    \psline[linewidth=0.4pt,border=0.6pt]{->}(2.2,2.8)(2.2,1.5)
    \pspolygon[border=0.4pt](0,2.8)(3.4,2.8)(5,4.6)(1.6,4.6)
 

\rput{-2}(2.2,3.5){
\psellipse[linecolor=blue](1.15,0.45)}
\rput(2.8,4.1){\blue $\Omega'$}

\rput{-2}(2.2,1.4){

\psellipse[linecolor=blue](1.15,0.45)}

\psclip{\rput{-2}(2.2,3.5){
\psellipse[linecolor=blue](1.15,0.45)}}
\psline[linecolor=red](2.2,3.5)(4,3.6)
\psline[linecolor=red](2.2,3.5)(4,3.3)
\psellipse[linecolor=blue](1.15,0.45)
\endpsclip

\psclip{\rput{-2}(2.2,1.4){
\psellipse[linecolor=blue](1.15,0.45)}}
\psecurve[linecolor=red](1.3,1)(2.2,1.4)(3.3,1.6)(4,1.4)
\psecurve[linecolor=red](1.3,1)(2.2,1.4)(3.35,1.4)(4,1.2)
\psecurve[linecolor=red](1.3,1)(2.2,1.4)(3.3,1.1)(4,0.9)
\psecurve[linecolor=red](1.3,1.7)(2.2,1.4)(2.85,1)(4,0)
\endpsclip

\psline[linecolor=red](2.2,3.5)(3.18,3.68)
%\psline(1.2,3.3)(2.2,3.5)
%\psline(1.3,3.8)(2.2,3.5)
\psline[linecolor=red](2.2,3.5)(3.1,3.2)

\rput(3.1,1.9){\blue $\Omega$}
%\rput(3.85,1.5){\blue $I_+^\Omega(p)$}

\rput[tl](4.1,0.5){$M$}
    \rput[tr](1.3,4.6){$T_xM$}
    \rput[tr](2.2,1.3){$x$}
    \rput[br](2.25,3.6){$0$}
 
    \rput[ r](2,2.5){$\exp_x$}


\psdots(2.2,3.5)(2.2,1.4)

\end{pspicture*} 

\abb{$\Omega$ is geodesically starshaped w.~r.~t.\ $x$}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% TeX-master: "~/LorentzGeometrieSkript/LGS/"
%%% End: 


==> fig-strongcausal.tex <==
%12.10.2006 Christian

\begin{pspicture*}(-1,0)(5,2.3)
        %\psgrid[gridcolor=gray](5,2)
        \psdots(3.3,0.8)
        \psccurve(2.5,1.5)(3.9,1.4)(4.4,0.4)(2.4,0.5)
        \pscircle[linecolor=blue,linewidth=0.6pt](3.3,0.8){0.6}
        \psdots[linecolor=red,dotscale=0.75](3.1,0.5)(2.9,0.95)
        \pscurve[linecolor=red,linewidth=0.6pt,border=0.4pt]%
          (3.1,0.5)(1.2,0.2)(0.2,1.4)(2.9,0.95)
        \rput[ l](3.4,0.8){\small$p$}
        \rput[b ](2.8,1.2){\small\blue $V$}
        \rput[bl](4.0,1.4){\small $U$}
        \rput[bl](-1,0.8){\scriptsize\red forbidden!}
\end{pspicture*}

\abb{Strong causality condition}



==> fig-suppphi.tex <==
%20.12.2005 Christian

\begin{pspicture*}(-1.5,-2)(6,3)

\psline[linewidth=0.6pt](-1.5,0)(6,0)
\rput(5.6,-0.25){$\mathbb{R}^{n-1}$}

\psline[linewidth=0.6pt]{->}(0,-2)(0,3)
\rput(-0.3,2.8){$x^1$}

\psline(3,0)(5.5,2.5)
\psline(3,0)(0.5,2.5)

\psline[linestyle=dashed,linewidth=0.5pt](0,1.5)(4.5,1.5)
\psline[linestyle=dashed,linewidth=0.5pt](1.5,1.5)(1.5,0)
\psline[linestyle=dashed,linewidth=0.5pt](4.5,1.5)(4.5,0)

\psline[linecolor=red,linewidth=1.1pt](0,-0.5)(0,1.5)
\psline[linecolor=red,linewidth=0.6pt](-0.08,-0.5)(0.08,-0.5)
\psline[linecolor=red,linewidth=0.6pt](-0.08,1.5)(0.08,1.5)
\rput(-0.7,0.7){\red $\mathrm{supp}(f)$}


\pscustom[fillstyle=vlines,hatchwidth=0.6pt,hatchangle=-30]
{\psline(3,0)(1.5,1.5)
\psline(1.5,1.5)(4.5,1.5)
\psline(4.5,1.5)(3,0)}

\psline[linecolor=blue,linewidth=1.1pt](1.5,0)(4.5,0)
\psdots[linecolor=blue,dotstyle=|](1.5,0)(4.5,0)
\rput(3,-0.25){\blue $\psi\equiv 1$}

\end{pspicture*} 

\abb{Support of $\varphi$}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 


==> fig-suppphiinJ+S.tex <==
%15.09.2006 Christian

\begin{pspicture*}(-6.5,-4)(7,3.5)

\psset{unit=1.2cm}

\psline[linecolor=blue](-1,2.9)(4.2,-2.3)
%\psline[linecolor=blue](0,1.9)(-4.2,-2.3)
\rput(3.4,-2.3){\blue\small $J_-^M(p)$}

\psecurve(-6,0)(-4.5,-1)(4.27,-1)(7,-2)
\rput(4.7,-1){$S_{t_0}$}

\psline[linecolor=red](1.5,1)(3.4,-0.9)
\psline[linecolor=red](1.5,1)(-0.7,-1.2)

\psline[linecolor=red](3.4,-0.9)(1.2,-3.1)
\psline[linecolor=red](-0.7,-1.2)(1.2,-3.1)
\rput(2.3,0.7){\red $\Omega$}

\psclip{\pspolygon[linestyle=none](0,1.9)(4.2,-2.3)(-4.2,-2.3)}
\psclip{\pspolygon[linestyle=none](1.5,1)(3.4,-0.9)(1.2,-3.1)(-0.7,-1.2)}
\pscustom[linestyle=none,fillstyle=vlines,hatchangle=0,hatchwidth=0.6pt,hatchcolor=red]{
\psecurve(-6,0)(-4.5,-1)(4.27,-1)(7,-2)
\psline[linecolor=red](3.4,-0.9)(1.5,1)
\psline[linecolor=red](1.5,1)(-0.7,-1.2)
}
\endpsclip
\endpsclip
\rput(-3,0){\red $J_-^M(p)\cap J_+^\Omega(S_{t_0}\cap\Omega)$}
\psline[linewidth=0.5pt,linecolor=red]{->}(-1.7,0)(1,0)

\psline[linecolor=blue](-1,2.9)(4.2,-2.3)

\end{pspicture*} 

\abb{Uniqueness of solution to Cauchy problem; 
$u$ vanishes on $J_-^M(p)\cap J_+^\Omega(S_{t_0}\cap\Omega)$}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 


==> fig-thetauhs.tex <==
%21.2.2006 Christian

\begin{pspicture*}(-5,-3)(7,3)

\psset{unit=0.8cm}

\psdots(0,1.1)

\psdots(-0.6,1.5)

\rput{-40}(-0.1,0){
\psellipse[linecolor=blue](0.8,0.4)}
\rput(0,-0.85){\blue\small $U$}

\rput{-40}(-0.1,1.1){
\psellipse(0.8,0.4)}
\rput(0.8,1){\small $V$}

\psecurve(-6,0)(-4.5,-1)(4.27,-1)(7,-2)

\pspolygon(-2.75,-0.25)(0.2,2.7)(2.75,0.15)(-0.2,-2.8)
\rput(2,-2){\small $D(B_r(q))$}

\pspolygon(-3.35,0.25)(-0.4,3.2)(2.15,0.65)(-0.8,-2.3)
\rput(-3,1.8){\small $D(B_r(q'))$}

\rput(6,-1){$\{t_0-\epsilon\}\times S$}

\psdots(0,-0.1)
\rput(0.2,-0.35){\small $q$}

\psdots(-0.6,0.4)
\rput(-0.4,0.15){\small $q'$}

\end{pspicture*} 

\abb{The function $\theta_r$ is lower semi-continuous}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 


==> fig-uvonpgleichnull.tex <==
%15.09.2006 Christian

\begin{pspicture*}(-5,-4.5)(6,4)

\psset{unit=0.7cm}

\psecurve(-6,3)(-4.6,2)(4.3,2)(7,1)
\rput(5.5,2){$S_T$}
\psline[linewidth=0.5pt]{->}(5.1,2)(4.31,2)

\psline[linecolor=blue](0,1.9)(4.2,-2.3)
\psline[linecolor=blue](0,1.9)(-4.2,-2.3)
\rput(1.8,1){\blue\small $J_-^M(p)$}



\psdots(0,1.9)
\rput(0,2.2){$p$}

\psclip{\psframe[linestyle=none](-7,-3)(-2.2,1)}
\psecurve(-6,1)(-4.5,0)(4.27,0)(7,-1)
\endpsclip


\psclip{\psframe[linestyle=none](-2.2,-3)(1.8,0.5)}
\psecurve[linecolor=red](-6,1)(-4.5,0)(4.27,0)(7,-1)
\endpsclip

\psclip{\psframe[linestyle=none](1.8,-3)(10,0.5)}
\psecurve(-6,1)(-4.5,0)(4.27,0)(7,-1)
\endpsclip
\psline[linewidth=0.5pt]{->}(5.1,0)(4.28,0)
\rput(5.5,0){$S_{t_0}$}

\psclip{\psframe[linestyle=none](-7,-10)(-4,-1)}
\psecurve(-6,-1)(-4.4,-2)(4.29,-2)(7,-3)
\endpsclip

\psclip{\psframe[linestyle=none](-4,-5)(3.85,-1)}
\psecurve[linecolor=red](-6,-1)(-4.4,-2)(4.29,-2)(7,-3)
\endpsclip

\psclip{\psframe[linestyle=none](3.85,-10)(10,0)}
\psecurve(-6,-1)(-4.4,-2)(4.29,-2)(7,-3)
\endpsclip
\rput(5.9,-2){$S_0=S$}
\psline[linewidth=0.5pt]{->}(5.1,-2)(4.3,-2)

\psline[linecolor=red](-4,-2.1)(-2.2,-0.3)

\psline[linecolor=red](1.8,0.1)(3.85,-1.95)

\rput(0,-1){\red $u=0$}


\psecurve[linewidth=0.4pt](-5,-7)(-4.5,-5)(-4.5,5)(-4,7)

\psecurve[linewidth=0.4pt](5,-8)(4.5,-5)(4.5,5)(5,8)

\rput(4,4.5){$M$}

\end{pspicture*} 

\abb{Uniqueness of solution to Cauchy problem; domain where $u$ vanishes}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "bildersammlung"
%%% TeX-master: "~/lor/bildersammlung"
%%% End: 

